Collective dynamics and pair-distribution function of active Brownian ellipsoids

While the collective dynamics of spherical active Brownian particles is relatively well understood by now, the much more complex dynamics of nonspherical active particles still raises interesting open questions. Previous work has shown that the dynamics of rod-like or ellipsoidal active particles can differ significantly from that of spherical ones. Here, we obtain the full state diagram of active Brownian ellipsoids depending on the P\'eclet number and packing density via computer simulations. The system is found to exhibit a rich state behavior that includes cluster formation, local polar order, polar flocks, and disordered states. Moreover, we obtain numerical results and an analytical representation for the pair-distribution function of active ellipsoids. This function provides useful quantitative insights into the collective behavior of active particles with lower symmetry and has potential applications in the development of predictive theoretical models.

==> (inline-0) <==
\begin{tabularx}{\linewidth}{|c|c|Y|Y|Y|Y|Y|Y|Y|}
      \cline{3-9} 
       \multicolumn{2}{c|}{} & & & & & & & \\
      \multicolumn{2}{c|}{} & $\hparamvalue_{-2,0}$  & $\hparamvalue_{-2, 1}$ & $\hparamvalue_{-2, 2}$ & $\hparamvalue_{ -2, 3}$ & $\hparamvalue_{-1 ,0 }$ & $\hparamvalue_{-1 ,1 }$ &$\hparamvalue_{-1 ,2 }$  \\
      \multicolumn{2}{c|}{} & & & & & & & \\
      \multicolumn{2}{c|}{} & $\hparamvalue_{ -1, 3}$& $\hparamvalue_{ 0, 0}$ & $\hparamvalue_{ 0,1 }$ & $\hparamvalue_{0 ,2 }$ & $\hparamvalue_{0 , 3}$ & $\hparamvalue_{1 ,0 }$ &$\hparamvalue_{1 ,1 }$  \\
      \multicolumn{2}{c|}{} & & & & & & & \\
      \multicolumn{2}{c|}{} & $\hparamvalue_{ 1,2 }$  & $\hparamvalue_{1 ,3 }$ & $\hparamvalue_{ 2,0 }$ & $\hparamvalue_{ 2, 1}$ & $\hparamvalue_{ 2,2 }$ & $\hparamvalue_{2 ,3 }$ & \\    
      \multicolumn{2}{c|}{} & & & & & & & \\\hline
& & & & & & & & \\
$a_{0,0}^{1, 1}$& &$-2.737 \cdot 10^{1}$ &$4.643 \cdot 10^{1}$ &$-2.684 \cdot 10^{1}$ &$6.357 \cdot 10^{0}$ &$-4.461 \cdot 10^{-1}$ &$3.556 \cdot 10^{2}$ &$-5.713 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&$a$ &$3.050 \cdot 10^{2}$ &$-6.047 \cdot 10^{1}$ &$3.073 \cdot 10^{0}$ &$-5.688 \cdot 10^{2}$ &$6.566 \cdot 10^{2}$ &$-9.030 \cdot 10^{1}$ &$-9.534 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$2.378 \cdot 10^{1}$ &$-1.762 \cdot 10^{2}$ &$7.852 \cdot 10^{2}$ &$-9.153 \cdot 10^{2}$ &$3.911 \cdot 10^{2}$ &$-5.398 \cdot 10^{1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$5.836 \cdot 10^{0}$ &$-8.995 \cdot 10^{0}$ &$6.051 \cdot 10^{0}$ &$-1.168 \cdot 10^{0}$ &$8.930 \cdot 10^{-2}$ &$-1.227 \cdot 10^{2}$ &$1.814 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&$\mu$ &$-9.056 \cdot 10^{1}$ &$1.813 \cdot 10^{1}$ &$-1.245 \cdot 10^{0}$ &$3.358 \cdot 10^{2}$ &$-4.523 \cdot 10^{2}$ &$1.962 \cdot 10^{2}$ &$-3.184 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$1.484 \cdot 10^{0}$ &$-2.291 \cdot 10^{2}$ &$2.716 \cdot 10^{2}$ &$-9.364 \cdot 10^{1}$ &$8.809 \cdot 10^{0}$ &$1.664 \cdot 10^{-1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-3.981 \cdot 10^{0}$ &$4.485 \cdot 10^{0}$ &$-6.754 \cdot 10^{-1}$ &$-3.059 \cdot 10^{-1}$ &$5.984 \cdot 10^{-2}$ &$-1.816 \cdot 10^{1}$ &$5.593 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&$\stddev$ &$-5.315 \cdot 10^{1}$ &$1.909 \cdot 10^{1}$ &$-2.068 \cdot 10^{0}$ &$5.904 \cdot 10^{2}$ &$-1.098 \cdot 10^{3}$ &$7.276 \cdot 10^{2}$ &$-1.996 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&  &$1.801 \cdot 10^{1}$ &$-1.124 \cdot 10^{3}$ &$1.942 \cdot 10^{3}$ &$-1.165 \cdot 10^{3}$ &$2.787 \cdot 10^{2}$ &$-2.018 \cdot 10^{1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$3.091 \cdot 10^{2}$ &$-4.979 \cdot 10^{2}$ &$2.802 \cdot 10^{2}$ &$-6.325 \cdot 10^{1}$ &$4.972 \cdot 10^{0}$ &$-5.778 \cdot 10^{3}$ &$8.925 \cdot 10^{3}$
\\ \cline{3-9} & & & & & & & & \\
&$\lambda$ &$-4.687 \cdot 10^{3}$ &$1.002 \cdot 10^{3}$ &$-7.428 \cdot 10^{1}$ &$1.947 \cdot 10^{4}$ &$-2.878 \cdot 10^{4}$ &$1.433 \cdot 10^{4}$ &$-2.851 \cdot 10^{3}$
\\ \cline{3-9} & & & & & & & & \\
&  &$1.889 \cdot 10^{2}$ &$-1.729 \cdot 10^{4}$ &$2.438 \cdot 10^{4}$ &$-1.131 \cdot 10^{4}$ &$1.988 \cdot 10^{3}$ &$-1.012 \cdot 10^{2}$
& \\ \cline{2-9} & & & & & & & & \\
& &$5.689 \cdot 10^{2}$ &$-1.033 \cdot 10^{3}$ &$6.665 \cdot 10^{2}$ &$-1.773 \cdot 10^{2}$ &$1.636 \cdot 10^{1}$ &$-7.842 \cdot 10^{3}$ &$1.463 \cdot 10^{4}$
\\ \cline{3-9} & & & & & & & & \\
&$l_1$ &$-9.605 \cdot 10^{3}$ &$2.587 \cdot 10^{3}$ &$-2.267 \cdot 10^{2}$ &$5.388 \cdot 10^{4}$ &$-9.512 \cdot 10^{4}$ &$5.845 \cdot 10^{4}$ &$-1.450 \cdot 10^{4}$
\\ \cline{3-9} & & & & & & & & \\
&  &$1.137 \cdot 10^{3}$ &$-6.368 \cdot 10^{4}$ &$1.029 \cdot 10^{5}$ &$-5.451 \cdot 10^{4}$ &$1.005 \cdot 10^{4}$ &$-2.359 \cdot 10^{2}$
& \\
\hline
& & & & & & & & \\
$a_{0,1}^{1, 1}$& &$-6.027 \cdot 10^{0}$ &$1.062 \cdot 10^{1}$ &$-7.124 \cdot 10^{0}$ &$2.003 \cdot 10^{0}$ &$-1.654 \cdot 10^{-1}$ &$7.910 \cdot 10^{1}$ &$-1.370 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&$a_1$ &$8.474 \cdot 10^{1}$ &$-2.192 \cdot 10^{1}$ &$1.925 \cdot 10^{0}$ &$-2.116 \cdot 10^{2}$ &$3.624 \cdot 10^{2}$ &$-2.191 \cdot 10^{2}$ &$5.505 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-4.596 \cdot 10^{0}$ &$2.014 \cdot 10^{2}$ &$-3.535 \cdot 10^{2}$ &$2.214 \cdot 10^{2}$ &$-5.865 \cdot 10^{1}$ &$5.438 \cdot 10^{0}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-1.175 \cdot 10^{1}$ &$1.348 \cdot 10^{1}$ &$-4.238 \cdot 10^{0}$ &$8.306 \cdot 10^{-1}$ &$-4.455 \cdot 10^{-2}$ &$1.277 \cdot 10^{2}$ &$-1.410 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&$\mu_1$ &$5.143 \cdot 10^{1}$ &$-6.925 \cdot 10^{0}$ &$2.459 \cdot 10^{-1}$ &$-2.190 \cdot 10^{2}$ &$1.650 \cdot 10^{2}$ &$-8.199 \cdot 10^{0}$ &$-1.416 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$2.119 \cdot 10^{0}$ &$5.645 \cdot 10^{1}$ &$5.708 \cdot 10^{1}$ &$-9.675 \cdot 10^{1}$ &$3.289 \cdot 10^{1}$ &$-2.946 \cdot 10^{0}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-5.054 \cdot 10^{0}$ &$7.380 \cdot 10^{0}$ &$-3.645 \cdot 10^{0}$ &$7.931 \cdot 10^{-1}$ &$-5.812 \cdot 10^{-2}$ &$1.070 \cdot 10^{2}$ &$-1.472 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&$\stddev_1$ &$7.000 \cdot 10^{1}$ &$-1.343 \cdot 10^{1}$ &$8.615 \cdot 10^{-1}$ &$-2.645 \cdot 10^{2}$ &$3.200 \cdot 10^{2}$ &$-1.198 \cdot 10^{2}$ &$1.338 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$1.421 \cdot 10^{-1}$ &$1.402 \cdot 10^{2}$ &$-1.150 \cdot 10^{2}$ &$-1.404 \cdot 10^{-1}$ &$1.534 \cdot 10^{1}$ &$-2.416 \cdot 10^{0}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-9.846 \cdot 10^{0}$ &$2.092 \cdot 10^{1}$ &$-1.572 \cdot 10^{1}$ &$4.858 \cdot 10^{0}$ &$-4.887 \cdot 10^{-1}$ &$1.972 \cdot 10^{2}$ &$-3.769 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&$a_2$ &$2.592 \cdot 10^{2}$ &$-7.562 \cdot 10^{1}$ &$7.836 \cdot 10^{0}$ &$-8.291 \cdot 10^{2}$ &$1.535 \cdot 10^{3}$ &$-1.016 \cdot 10^{3}$ &$2.833 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-2.758 \cdot 10^{1}$ &$1.028 \cdot 10^{3}$ &$-1.885 \cdot 10^{3}$ &$1.234 \cdot 10^{3}$ &$-3.404 \cdot 10^{2}$ &$3.321 \cdot 10^{1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-2.309 \cdot 10^{0}$ &$4.503 \cdot 10^{0}$ &$-1.230 \cdot 10^{0}$ &$8.442 \cdot 10^{-1}$ &$-1.001 \cdot 10^{-1}$ &$5.819 \cdot 10^{1}$ &$-1.111 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&$\mu_2$ &$7.443 \cdot 10^{1}$ &$-2.103 \cdot 10^{1}$ &$2.157 \cdot 10^{0}$ &$-2.646 \cdot 10^{2}$ &$4.851 \cdot 10^{2}$ &$-3.120 \cdot 10^{2}$ &$8.332 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-8.092 \cdot 10^{0}$ &$3.121 \cdot 10^{2}$ &$-5.598 \cdot 10^{2}$ &$3.522 \cdot 10^{2}$ &$-9.265 \cdot 10^{1}$ &$9.029 \cdot 10^{0}$
& \\ \cline{2-9} & & & & & & & & \\
& &$9.550 \cdot 10^{0}$ &$-1.158 \cdot 10^{1}$ &$3.779 \cdot 10^{0}$ &$-5.367 \cdot 10^{-5}$ &$-6.380 \cdot 10^{-2}$ &$6.245 \cdot 10^{1}$ &$-1.306 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&$\stddev_2$ &$9.565 \cdot 10^{1}$ &$-2.868 \cdot 10^{1}$ &$2.889 \cdot 10^{0}$ &$-4.235 \cdot 10^{2}$ &$7.703 \cdot 10^{2}$ &$-4.967 \cdot 10^{2}$ &$1.330 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-1.206 \cdot 10^{1}$ &$5.205 \cdot 10^{2}$ &$-9.081 \cdot 10^{2}$ &$5.543 \cdot 10^{2}$ &$-1.373 \cdot 10^{2}$ &$1.096 \cdot 10^{1}$
& \\

\hline
\end{tabularx}
\begin{tabularx}{\linewidth}{|c|c|Y|Y|Y|Y|Y|Y|Y|}
      \cline{3-9} 
       \multicolumn{2}{c|}{} & & & & & & & \\
      \multicolumn{2}{c|}{} & $\hparamvalue_{-2,0}$  & $\hparamvalue_{-2, 1}$ & $\hparamvalue_{-2, 2}$ & $\hparamvalue_{ -2, 3}$ & $\hparamvalue_{-1 ,0 }$ & $\hparamvalue_{-1 ,1 }$ &$\hparamvalue_{-1 ,2 }$  \\
      \multicolumn{2}{c|}{} & & & & & & & \\
      \multicolumn{2}{c|}{} & $\hparamvalue_{ -1, 3}$& $\hparamvalue_{ 0, 0}$ & $\hparamvalue_{ 0,1 }$ & $\hparamvalue_{0 ,2 }$ & $\hparamvalue_{0 , 3}$ & $\hparamvalue_{1 ,0 }$ &$\hparamvalue_{1 ,1 }$  \\
      \multicolumn{2}{c|}{} & & & & & & & \\
      \multicolumn{2}{c|}{} & $\hparamvalue_{ 1,2 }$  & $\hparamvalue_{1 ,3 }$ & $\hparamvalue_{ 2,0 }$ & $\hparamvalue_{ 2, 1}$ & $\hparamvalue_{ 2,2 }$ & $\hparamvalue_{2 ,3 }$ & \\    
      \multicolumn{2}{c|}{} & & & & & & & \\\hline
& & & & & & & & \\
$a_{0,2}^{1, 1}$& &$-1.136 \cdot 10^{2}$ &$2.185 \cdot 10^{2}$ &$-1.581 \cdot 10^{2}$ &$5.366 \cdot 10^{1}$ &$-5.567 \cdot 10^{0}$ &$4.596 \cdot 10^{3}$ &$-8.094 \cdot 10^{3}$
\\ \cline{3-9} & & & & & & & & \\
&$a$ &$5.043 \cdot 10^{3}$ &$-1.305 \cdot 10^{3}$ &$1.153 \cdot 10^{2}$ &$-1.891 \cdot 10^{4}$ &$3.241 \cdot 10^{4}$ &$-1.934 \cdot 10^{4}$ &$4.679 \cdot 10^{3}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-3.687 \cdot 10^{2}$ &$1.839 \cdot 10^{4}$ &$-3.013 \cdot 10^{4}$ &$1.671 \cdot 10^{4}$ &$-3.521 \cdot 10^{3}$ &$2.000 \cdot 10^{2}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-3.564 \cdot 10^{0}$ &$4.365 \cdot 10^{0}$ &$-2.577 \cdot 10^{-1}$ &$4.620 \cdot 10^{-2}$ &$1.163 \cdot 10^{-2}$ &$2.935 \cdot 10^{1}$ &$-3.633 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&$\mu$ &$1.144 \cdot 10^{1}$ &$-8.634 \cdot 10^{-2}$ &$-2.509 \cdot 10^{-1}$ &$-8.349 \cdot 10^{-1}$ &$-4.781 \cdot 10^{1}$ &$6.640 \cdot 10^{1}$ &$-2.784 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$3.581 \cdot 10^{0}$ &$-1.229 \cdot 10^{2}$ &$2.733 \cdot 10^{2}$ &$-2.144 \cdot 10^{2}$ &$6.966 \cdot 10^{1}$ &$-7.870 \cdot 10^{0}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-1.463 \cdot 10^{0}$ &$2.233 \cdot 10^{0}$ &$-9.562 \cdot 10^{-1}$ &$2.161 \cdot 10^{-1}$ &$-1.666 \cdot 10^{-2}$ &$2.642 \cdot 10^{1}$ &$-4.220 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&$\stddev$ &$2.283 \cdot 10^{1}$ &$-4.843 \cdot 10^{0}$ &$3.211 \cdot 10^{-1}$ &$-7.454 \cdot 10^{1}$ &$1.115 \cdot 10^{2}$ &$-5.306 \cdot 10^{1}$ &$8.192 \cdot 10^{0}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-7.048 \cdot 10^{-2}$ &$3.147 \cdot 10^{1}$ &$-2.511 \cdot 10^{1}$ &$-1.027 \cdot 10^{1}$ &$1.196 \cdot 10^{1}$ &$-2.259 \cdot 10^{0}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-7.847 \cdot 10^{1}$ &$9.657 \cdot 10^{1}$ &$-1.620 \cdot 10^{1}$ &$-1.938 \cdot 10^{0}$ &$5.428 \cdot 10^{-1}$ &$-3.844 \cdot 10^{1}$ &$3.320 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&$\lambda$ &$-4.043 \cdot 10^{2}$ &$1.428 \cdot 10^{2}$ &$-1.535 \cdot 10^{1}$ &$2.657 \cdot 10^{3}$ &$-5.224 \cdot 10^{3}$ &$3.598 \cdot 10^{3}$ &$-9.952 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&  &$9.411 \cdot 10^{1}$ &$-4.301 \cdot 10^{3}$ &$7.847 \cdot 10^{3}$ &$-5.007 \cdot 10^{3}$ &$1.304 \cdot 10^{3}$ &$-1.171 \cdot 10^{2}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-8.763 \cdot 10^{0}$ &$1.555 \cdot 10^{1}$ &$-1.272 \cdot 10^{1}$ &$2.705 \cdot 10^{0}$ &$-2.543 \cdot 10^{-1}$ &$1.462 \cdot 10^{2}$ &$-2.588 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&$l_1$ &$1.625 \cdot 10^{2}$ &$-4.294 \cdot 10^{1}$ &$4.001 \cdot 10^{0}$ &$-5.705 \cdot 10^{2}$ &$1.001 \cdot 10^{3}$ &$-6.205 \cdot 10^{2}$ &$1.607 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-1.445 \cdot 10^{1}$ &$6.776 \cdot 10^{2}$ &$-1.190 \cdot 10^{3}$ &$7.389 \cdot 10^{2}$ &$-1.918 \cdot 10^{2}$ &$1.746 \cdot 10^{1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$7.763 \cdot 10^{0}$ &$-1.404 \cdot 10^{1}$ &$1.115 \cdot 10^{1}$ &$-2.622 \cdot 10^{0}$ &$2.581 \cdot 10^{-1}$ &$-1.436 \cdot 10^{2}$ &$2.570 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&$l_2$ &$-1.636 \cdot 10^{2}$ &$4.409 \cdot 10^{1}$ &$-4.216 \cdot 10^{0}$ &$5.825 \cdot 10^{2}$ &$-1.032 \cdot 10^{3}$ &$6.480 \cdot 10^{2}$ &$-1.709 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&  &$1.575 \cdot 10^{1}$ &$-7.153 \cdot 10^{2}$ &$1.269 \cdot 10^{3}$ &$-7.993 \cdot 10^{2}$ &$2.117 \cdot 10^{2}$ &$-1.980 \cdot 10^{1}$
& \\
\hline
& & & & & & & & \\
$a_{0,3}^{1, 1}$& &$1.125 \cdot 10^{1}$ &$-2.058 \cdot 10^{1}$ &$1.362 \cdot 10^{1}$ &$-3.904 \cdot 10^{0}$ &$4.121 \cdot 10^{-1}$ &$-1.963 \cdot 10^{2}$ &$3.465 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&$a$ &$-2.180 \cdot 10^{2}$ &$5.839 \cdot 10^{1}$ &$-5.663 \cdot 10^{0}$ &$7.842 \cdot 10^{2}$ &$-1.372 \cdot 10^{3}$ &$8.530 \cdot 10^{2}$ &$-2.253 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&  &$2.156 \cdot 10^{1}$ &$-8.485 \cdot 10^{2}$ &$1.470 \cdot 10^{3}$ &$-9.008 \cdot 10^{2}$ &$2.330 \cdot 10^{2}$ &$-2.156 \cdot 10^{1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$2.967 \cdot 10^{1}$ &$-3.890 \cdot 10^{1}$ &$1.891 \cdot 10^{1}$ &$-3.694 \cdot 10^{0}$ &$3.002 \cdot 10^{-1}$ &$-5.948 \cdot 10^{2}$ &$8.071 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&$\mu$ &$-3.648 \cdot 10^{2}$ &$6.976 \cdot 10^{1}$ &$-5.111 \cdot 10^{0}$ &$1.509 \cdot 10^{3}$ &$-1.834 \cdot 10^{3}$ &$6.865 \cdot 10^{2}$ &$-1.059 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&  &$7.400 \cdot 10^{0}$ &$-9.701 \cdot 10^{2}$ &$1.046 \cdot 10^{3}$ &$-3.407 \cdot 10^{2}$ &$6.794 \cdot 10^{1}$ &$-1.028 \cdot 10^{1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-6.793 \cdot 10^{0}$ &$8.681 \cdot 10^{0}$ &$-3.137 \cdot 10^{0}$ &$2.205 \cdot 10^{-1}$ &$4.000 \cdot 10^{-2}$ &$7.345 \cdot 10^{1}$ &$-9.078 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&$\stddev$ &$3.053 \cdot 10^{1}$ &$-6.077 \cdot 10^{-1}$ &$-6.928 \cdot 10^{-1}$ &$-1.613 \cdot 10^{2}$ &$1.466 \cdot 10^{2}$ &$4.671 \cdot 10^{0}$ &$-2.992 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$5.858 \cdot 10^{0}$ &$2.300 \cdot 10^{1}$ &$1.167 \cdot 10^{2}$ &$-1.875 \cdot 10^{2}$ &$8.505 \cdot 10^{1}$ &$-1.190 \cdot 10^{1}$
& \\

\hline
\end{tabularx}
\begin{tabularx}{\linewidth}{|c|c|Y|Y|Y|Y|Y|Y|Y|}
      \cline{3-9} 
       \multicolumn{2}{c|}{} & & & & & & & \\
      \multicolumn{2}{c|}{} & $\hparamvalue_{-2,0}$  & $\hparamvalue_{-2, 1}$ & $\hparamvalue_{-2, 2}$ & $\hparamvalue_{ -2, 3}$ & $\hparamvalue_{-1 ,0 }$ & $\hparamvalue_{-1 ,1 }$ &$\hparamvalue_{-1 ,2 }$  \\
      \multicolumn{2}{c|}{} & & & & & & & \\
      \multicolumn{2}{c|}{} & $\hparamvalue_{ -1, 3}$& $\hparamvalue_{ 0, 0}$ & $\hparamvalue_{ 0,1 }$ & $\hparamvalue_{0 ,2 }$ & $\hparamvalue_{0 , 3}$ & $\hparamvalue_{1 ,0 }$ &$\hparamvalue_{1 ,1 }$  \\
      \multicolumn{2}{c|}{} & & & & & & & \\
      \multicolumn{2}{c|}{} & $\hparamvalue_{ 1,2 }$  & $\hparamvalue_{1 ,3 }$ & $\hparamvalue_{ 2,0 }$ & $\hparamvalue_{ 2, 1}$ & $\hparamvalue_{ 2,2 }$ & $\hparamvalue_{2 ,3 }$ & \\    
      \multicolumn{2}{c|}{} & & & & & & & \\\hline
& & & & & & & & \\
$a_{1,0}^{1, 1}$& &$2.232 \cdot 10^{2}$ &$-3.872 \cdot 10^{2}$ &$2.330 \cdot 10^{2}$ &$-5.646 \cdot 10^{1}$ &$4.744 \cdot 10^{0}$ &$-2.904 \cdot 10^{3}$ &$5.056 \cdot 10^{3}$
\\ \cline{3-9} & & & & & & & & \\
&$a$ &$-3.089 \cdot 10^{3}$ &$7.807 \cdot 10^{2}$ &$-6.724 \cdot 10^{1}$ &$1.050 \cdot 10^{4}$ &$-1.820 \cdot 10^{4}$ &$1.105 \cdot 10^{4}$ &$-2.758 \cdot 10^{3}$
\\ \cline{3-9} & & & & & & & & \\
&  &$2.318 \cdot 10^{2}$ &$-1.173 \cdot 10^{4}$ &$2.031 \cdot 10^{4}$ &$-1.231 \cdot 10^{4}$ &$3.068 \cdot 10^{3}$ &$-2.586 \cdot 10^{2}$
& \\ \cline{2-9} & & & & & & & & \\
& &$2.344 \cdot 10^{1}$ &$-4.131 \cdot 10^{1}$ &$2.676 \cdot 10^{1}$ &$-6.477 \cdot 10^{0}$ &$5.661 \cdot 10^{-1}$ &$-3.546 \cdot 10^{2}$ &$6.204 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&$\mu$ &$-3.815 \cdot 10^{2}$ &$9.728 \cdot 10^{1}$ &$-8.596 \cdot 10^{0}$ &$1.379 \cdot 10^{3}$ &$-2.398 \cdot 10^{3}$ &$1.462 \cdot 10^{3}$ &$-3.684 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&  &$3.195 \cdot 10^{1}$ &$-1.605 \cdot 10^{3}$ &$2.784 \cdot 10^{3}$ &$-1.693 \cdot 10^{3}$ &$4.256 \cdot 10^{2}$ &$-3.702 \cdot 10^{1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$6.353 \cdot 10^{0}$ &$-1.101 \cdot 10^{1}$ &$6.871 \cdot 10^{0}$ &$-1.690 \cdot 10^{0}$ &$1.493 \cdot 10^{-1}$ &$-9.639 \cdot 10^{1}$ &$1.686 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&$\stddev$ &$-1.039 \cdot 10^{2}$ &$2.669 \cdot 10^{1}$ &$-2.383 \cdot 10^{0}$ &$3.795 \cdot 10^{2}$ &$-6.615 \cdot 10^{2}$ &$4.056 \cdot 10^{2}$ &$-1.030 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&  &$9.040 \cdot 10^{0}$ &$-4.481 \cdot 10^{2}$ &$7.800 \cdot 10^{2}$ &$-4.774 \cdot 10^{2}$ &$1.210 \cdot 10^{2}$ &$-1.064 \cdot 10^{1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$2.392 \cdot 10^{2}$ &$-4.237 \cdot 10^{2}$ &$2.606 \cdot 10^{2}$ &$-6.228 \cdot 10^{1}$ &$5.159 \cdot 10^{0}$ &$-3.269 \cdot 10^{3}$ &$5.683 \cdot 10^{3}$
\\ \cline{3-9} & & & & & & & & \\
&$\lambda$ &$-3.435 \cdot 10^{3}$ &$8.445 \cdot 10^{2}$ &$-7.118 \cdot 10^{1}$ &$1.221 \cdot 10^{4}$ &$-2.098 \cdot 10^{4}$ &$1.249 \cdot 10^{4}$ &$-3.012 \cdot 10^{3}$
\\ \cline{3-9} & & & & & & & & \\
&  &$2.446 \cdot 10^{2}$ &$-1.330 \cdot 10^{4}$ &$2.256 \cdot 10^{4}$ &$-1.318 \cdot 10^{4}$ &$3.094 \cdot 10^{3}$ &$-2.409 \cdot 10^{2}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-1.508 \cdot 10^{0}$ &$8.168 \cdot 10^{-1}$ &$-4.322 \cdot 10^{0}$ &$4.916 \cdot 10^{-1}$ &$-7.876 \cdot 10^{-2}$ &$-2.276 \cdot 10^{0}$ &$5.966 \cdot 10^{0}$
\\ \cline{3-9} & & & & & & & & \\
&$l_1$ &$1.605 \cdot 10^{-1}$ &$-2.271 \cdot 10^{0}$ &$5.665 \cdot 10^{-1}$ &$4.345 \cdot 10^{1}$ &$-6.299 \cdot 10^{1}$ &$1.853 \cdot 10^{1}$ &$3.997 \cdot 10^{0}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-1.544 \cdot 10^{0}$ &$-7.013 \cdot 10^{1}$ &$1.055 \cdot 10^{2}$ &$-4.321 \cdot 10^{1}$ &$3.023 \cdot 10^{0}$ &$7.260 \cdot 10^{-1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$4.823 \cdot 10^{0}$ &$-3.028 \cdot 10^{0}$ &$4.852 \cdot 10^{0}$ &$-8.761 \cdot 10^{-1}$ &$1.399 \cdot 10^{-1}$ &$2.107 \cdot 10^{1}$ &$-4.874 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&$l_2$ &$2.484 \cdot 10^{1}$ &$-2.358 \cdot 10^{0}$ &$-4.747 \cdot 10^{-1}$ &$-1.598 \cdot 10^{2}$ &$2.585 \cdot 10^{2}$ &$-1.174 \cdot 10^{2}$ &$1.154 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$1.509 \cdot 10^{0}$ &$2.100 \cdot 10^{2}$ &$-3.276 \cdot 10^{2}$ &$1.521 \cdot 10^{2}$ &$-2.069 \cdot 10^{1}$ &$-3.834 \cdot 10^{-1}$
& \\
\hline
& & & & & & & & \\
$a_{1,1}^{1, 1}$& &$1.537 \cdot 10^{2}$ &$-2.357 \cdot 10^{2}$ &$1.223 \cdot 10^{2}$ &$-2.682 \cdot 10^{1}$ &$2.006 \cdot 10^{0}$ &$-2.083 \cdot 10^{3}$ &$3.428 \cdot 10^{3}$
\\ \cline{3-9} & & & & & & & & \\
&$a$ &$-1.918 \cdot 10^{3}$ &$4.196 \cdot 10^{2}$ &$-2.969 \cdot 10^{1}$ &$6.254 \cdot 10^{3}$ &$-1.004 \cdot 10^{4}$ &$5.349 \cdot 10^{3}$ &$-1.049 \cdot 10^{3}$
\\ \cline{3-9} & & & & & & & & \\
&  &$5.200 \cdot 10^{1}$ &$-4.127 \cdot 10^{3}$ &$5.726 \cdot 10^{3}$ &$-2.119 \cdot 10^{3}$ &$-1.799 \cdot 10^{1}$ &$8.388 \cdot 10^{1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-1.565 \cdot 10^{1}$ &$2.427 \cdot 10^{1}$ &$-1.116 \cdot 10^{1}$ &$2.518 \cdot 10^{0}$ &$-1.850 \cdot 10^{-1}$ &$1.821 \cdot 10^{2}$ &$-2.929 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&$\mu$ &$1.598 \cdot 10^{2}$ &$-3.451 \cdot 10^{1}$ &$2.481 \cdot 10^{0}$ &$-5.636 \cdot 10^{2}$ &$8.869 \cdot 10^{2}$ &$-4.642 \cdot 10^{2}$ &$9.180 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-5.321 \cdot 10^{0}$ &$4.219 \cdot 10^{2}$ &$-5.962 \cdot 10^{2}$ &$2.466 \cdot 10^{2}$ &$-2.140 \cdot 10^{1}$ &$-2.936 \cdot 10^{0}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-4.864 \cdot 10^{0}$ &$7.780 \cdot 10^{0}$ &$-4.109 \cdot 10^{0}$ &$9.791 \cdot 10^{-1}$ &$-8.334 \cdot 10^{-2}$ &$7.077 \cdot 10^{1}$ &$-1.182 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&$\stddev$ &$6.850 \cdot 10^{1}$ &$-1.622 \cdot 10^{1}$ &$1.330 \cdot 10^{0}$ &$-2.572 \cdot 10^{2}$ &$4.269 \cdot 10^{2}$ &$-2.440 \cdot 10^{2}$ &$5.611 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-4.303 \cdot 10^{0}$ &$2.426 \cdot 10^{2}$ &$-3.874 \cdot 10^{2}$ &$2.069 \cdot 10^{2}$ &$-4.169 \cdot 10^{1}$ &$2.344 \cdot 10^{0}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-1.902 \cdot 10^{2}$ &$2.719 \cdot 10^{2}$ &$-1.214 \cdot 10^{2}$ &$2.254 \cdot 10^{1}$ &$-1.416 \cdot 10^{0}$ &$1.434 \cdot 10^{3}$ &$-2.147 \cdot 10^{3}$
\\ \cline{3-9} & & & & & & & & \\
&$\lambda$ &$1.043 \cdot 10^{3}$ &$-1.878 \cdot 10^{2}$ &$1.017 \cdot 10^{1}$ &$-2.721 \cdot 10^{3}$ &$3.603 \cdot 10^{3}$ &$-1.277 \cdot 10^{3}$ &$3.066 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$2.335 \cdot 10^{1}$ &$8.382 \cdot 10^{2}$ &$-1.403 \cdot 10^{2}$ &$-9.994 \cdot 10^{2}$ &$6.076 \cdot 10^{2}$ &$-8.329 \cdot 10^{1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-3.393 \cdot 10^{1}$ &$6.168 \cdot 10^{1}$ &$-4.434 \cdot 10^{1}$ &$1.145 \cdot 10^{1}$ &$-1.199 \cdot 10^{0}$ &$6.663 \cdot 10^{2}$ &$-1.230 \cdot 10^{3}$
\\ \cline{3-9} & & & & & & & & \\
&$l_1$ &$8.103 \cdot 10^{2}$ &$-2.256 \cdot 10^{2}$ &$2.245 \cdot 10^{1}$ &$-3.136 \cdot 10^{3}$ &$5.772 \cdot 10^{3}$ &$-3.788 \cdot 10^{3}$ &$1.048 \cdot 10^{3}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-1.024 \cdot 10^{2}$ &$4.024 \cdot 10^{3}$ &$-7.328 \cdot 10^{3}$ &$4.737 \cdot 10^{3}$ &$-1.278 \cdot 10^{3}$ &$1.190 \cdot 10^{2}$
& \\ \cline{2-9} & & & & & & & & \\
& &$9.589 \cdot 10^{1}$ &$-1.752 \cdot 10^{2}$ &$1.195 \cdot 10^{2}$ &$-3.298 \cdot 10^{1}$ &$3.445 \cdot 10^{0}$ &$-1.806 \cdot 10^{3}$ &$3.335 \cdot 10^{3}$
\\ \cline{3-9} & & & & & & & & \\
&$l_2$ &$-2.205 \cdot 10^{3}$ &$6.186 \cdot 10^{2}$ &$-6.224 \cdot 10^{1}$ &$8.398 \cdot 10^{3}$ &$-1.549 \cdot 10^{4}$ &$1.021 \cdot 10^{4}$ &$-2.852 \cdot 10^{3}$
\\ \cline{3-9} & & & & & & & & \\
&  &$2.838 \cdot 10^{2}$ &$-1.120 \cdot 10^{4}$ &$2.056 \cdot 10^{4}$ &$-1.348 \cdot 10^{4}$ &$3.729 \cdot 10^{3}$ &$-3.640 \cdot 10^{2}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-6.395 \cdot 10^{0}$ &$9.908 \cdot 10^{0}$ &$-4.681 \cdot 10^{0}$ &$1.588 \cdot 10^{0}$ &$-1.489 \cdot 10^{-1}$ &$1.013 \cdot 10^{2}$ &$-1.792 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&$l_3$ &$1.147 \cdot 10^{2}$ &$-3.122 \cdot 10^{1}$ &$3.026 \cdot 10^{0}$ &$-4.036 \cdot 10^{2}$ &$7.263 \cdot 10^{2}$ &$-4.694 \cdot 10^{2}$ &$1.286 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-1.257 \cdot 10^{1}$ &$4.981 \cdot 10^{2}$ &$-9.053 \cdot 10^{2}$ &$5.912 \cdot 10^{2}$ &$-1.641 \cdot 10^{2}$ &$1.639 \cdot 10^{1}$
& \\

\hline
\end{tabularx}
\begin{tabularx}{\linewidth}{|c|c|Y|Y|Y|Y|Y|Y|Y|}
      \cline{3-9} 
       \multicolumn{2}{c|}{} & & & & & & & \\
      \multicolumn{2}{c|}{} & $\hparamvalue_{-2,0}$  & $\hparamvalue_{-2, 1}$ & $\hparamvalue_{-2, 2}$ & $\hparamvalue_{ -2, 3}$ & $\hparamvalue_{-1 ,0 }$ & $\hparamvalue_{-1 ,1 }$ &$\hparamvalue_{-1 ,2 }$  \\
      \multicolumn{2}{c|}{} & & & & & & & \\
      \multicolumn{2}{c|}{} & $\hparamvalue_{ -1, 3}$& $\hparamvalue_{ 0, 0}$ & $\hparamvalue_{ 0,1 }$ & $\hparamvalue_{0 ,2 }$ & $\hparamvalue_{0 , 3}$ & $\hparamvalue_{1 ,0 }$ &$\hparamvalue_{1 ,1 }$  \\
      \multicolumn{2}{c|}{} & & & & & & & \\
      \multicolumn{2}{c|}{} & $\hparamvalue_{ 1,2 }$  & $\hparamvalue_{1 ,3 }$ & $\hparamvalue_{ 2,0 }$ & $\hparamvalue_{ 2, 1}$ & $\hparamvalue_{ 2,2 }$ & $\hparamvalue_{2 ,3 }$ & \\    
      \multicolumn{2}{c|}{} & & & & & & & \\\hline
& & & & & & & & \\
$a_{1,2}^{1, 1}$& &$-4.550 \cdot 10^{2}$ &$7.431 \cdot 10^{2}$ &$-4.054 \cdot 10^{2}$ &$7.990 \cdot 10^{1}$ &$-6.723 \cdot 10^{0}$ &$4.553 \cdot 10^{3}$ &$-7.690 \cdot 10^{3}$
\\ \cline{3-9} & & & & & & & & \\
&$a$ &$4.558 \cdot 10^{3}$ &$-1.128 \cdot 10^{3}$ &$1.058 \cdot 10^{2}$ &$-1.601 \cdot 10^{4}$ &$2.752 \cdot 10^{4}$ &$-1.673 \cdot 10^{4}$ &$4.280 \cdot 10^{3}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-4.039 \cdot 10^{2}$ &$1.815 \cdot 10^{4}$ &$-3.165 \cdot 10^{4}$ &$1.961 \cdot 10^{4}$ &$-5.160 \cdot 10^{3}$ &$5.038 \cdot 10^{2}$
& \\ \cline{2-9} & & & & & & & & \\
& &$4.525 \cdot 10^{0}$ &$-7.379 \cdot 10^{0}$ &$5.319 \cdot 10^{0}$ &$-8.855 \cdot 10^{-1}$ &$6.670 \cdot 10^{-2}$ &$-4.754 \cdot 10^{1}$ &$7.743 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&$\mu$ &$-4.361 \cdot 10^{1}$ &$9.949 \cdot 10^{0}$ &$-8.305 \cdot 10^{-1}$ &$1.565 \cdot 10^{2}$ &$-2.571 \cdot 10^{2}$ &$1.462 \cdot 10^{2}$ &$-3.403 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$2.872 \cdot 10^{0}$ &$-1.567 \cdot 10^{2}$ &$2.567 \cdot 10^{2}$ &$-1.452 \cdot 10^{2}$ &$3.352 \cdot 10^{1}$ &$-2.802 \cdot 10^{0}$
& \\ \cline{2-9} & & & & & & & & \\
& &$7.414 \cdot 10^{-1}$ &$-1.060 \cdot 10^{0}$ &$6.290 \cdot 10^{-1}$ &$-7.840 \cdot 10^{-2}$ &$4.185 \cdot 10^{-3}$ &$-5.154 \cdot 10^{0}$ &$7.505 \cdot 10^{0}$
\\ \cline{3-9} & & & & & & & & \\
&$\stddev$ &$-3.576 \cdot 10^{0}$ &$6.477 \cdot 10^{-1}$ &$-4.529 \cdot 10^{-2}$ &$1.318 \cdot 10^{1}$ &$-1.951 \cdot 10^{1}$ &$9.591 \cdot 10^{0}$ &$-1.841 \cdot 10^{0}$
\\ \cline{3-9} & & & & & & & & \\
&  &$1.524 \cdot 10^{-1}$ &$-1.108 \cdot 10^{1}$ &$1.626 \cdot 10^{1}$ &$-7.796 \cdot 10^{0}$ &$1.445 \cdot 10^{0}$ &$-1.176 \cdot 10^{-1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$3.156 \cdot 10^{2}$ &$-4.860 \cdot 10^{2}$ &$2.539 \cdot 10^{2}$ &$-4.563 \cdot 10^{1}$ &$2.880 \cdot 10^{0}$ &$-2.374 \cdot 10^{3}$ &$3.573 \cdot 10^{3}$
\\ \cline{3-9} & & & & & & & & \\
&$\lambda$ &$-1.747 \cdot 10^{3}$ &$3.083 \cdot 10^{2}$ &$-2.002 \cdot 10^{1}$ &$5.970 \cdot 10^{3}$ &$-8.813 \cdot 10^{3}$ &$4.169 \cdot 10^{3}$ &$-7.135 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&  &$4.982 \cdot 10^{1}$ &$-4.722 \cdot 10^{3}$ &$6.761 \cdot 10^{3}$ &$-3.034 \cdot 10^{3}$ &$4.878 \cdot 10^{2}$ &$-3.951 \cdot 10^{1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$4.419 \cdot 10^{0}$ &$-6.663 \cdot 10^{0}$ &$2.485 \cdot 10^{-1}$ &$-7.042 \cdot 10^{-1}$ &$5.594 \cdot 10^{-2}$ &$-4.428 \cdot 10^{1}$ &$6.892 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&$l_1$ &$-3.870 \cdot 10^{1}$ &$9.024 \cdot 10^{0}$ &$-8.073 \cdot 10^{-1}$ &$1.518 \cdot 10^{2}$ &$-2.462 \cdot 10^{2}$ &$1.419 \cdot 10^{2}$ &$-3.436 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$3.115 \cdot 10^{0}$ &$-1.555 \cdot 10^{2}$ &$2.564 \cdot 10^{2}$ &$-1.472 \cdot 10^{2}$ &$3.533 \cdot 10^{1}$ &$-3.070 \cdot 10^{0}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-6.622 \cdot 10^{0}$ &$9.922 \cdot 10^{0}$ &$-2.471 \cdot 10^{0}$ &$9.942 \cdot 10^{-1}$ &$-7.683 \cdot 10^{-2}$ &$6.155 \cdot 10^{1}$ &$-9.431 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&$l_2$ &$5.225 \cdot 10^{1}$ &$-1.200 \cdot 10^{1}$ &$1.074 \cdot 10^{0}$ &$-2.086 \cdot 10^{2}$ &$3.347 \cdot 10^{2}$ &$-1.921 \cdot 10^{2}$ &$4.644 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-4.267 \cdot 10^{0}$ &$2.132 \cdot 10^{2}$ &$-3.490 \cdot 10^{2}$ &$1.998 \cdot 10^{2}$ &$-4.804 \cdot 10^{1}$ &$4.225 \cdot 10^{0}$
& \\ \cline{2-9} & & & & & & & & \\
& &$2.626 \cdot 10^{-1}$ &$-3.881 \cdot 10^{-1}$ &$1.263 \cdot 10^{0}$ &$-1.875 \cdot 10^{-2}$ &$1.390 \cdot 10^{-3}$ &$-3.737 \cdot 10^{0}$ &$5.609 \cdot 10^{0}$
\\ \cline{3-9} & & & & & & & & \\
&$l_3$ &$-2.919 \cdot 10^{0}$ &$5.834 \cdot 10^{-1}$ &$-4.529 \cdot 10^{-2}$ &$1.324 \cdot 10^{1}$ &$-2.000 \cdot 10^{1}$ &$1.033 \cdot 10^{1}$ &$-2.090 \cdot 10^{0}$
\\ \cline{3-9} & & & & & & & & \\
&  &$1.289 \cdot 10^{-1}$ &$-9.921 \cdot 10^{0}$ &$1.299 \cdot 10^{1}$ &$-5.122 \cdot 10^{0}$ &$2.938 \cdot 10^{-1}$ &$1.002 \cdot 10^{-1}$
& \\
\hline
& & & & & & & & \\
$a_{1,3}^{1, 1}$& &$-2.847 \cdot 10^{0}$ &$4.687 \cdot 10^{0}$ &$-2.562 \cdot 10^{0}$ &$4.839 \cdot 10^{-1}$ &$-3.158 \cdot 10^{-2}$ &$2.115 \cdot 10^{1}$ &$-3.421 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&$a$ &$1.867 \cdot 10^{1}$ &$-3.941 \cdot 10^{0}$ &$2.518 \cdot 10^{-1}$ &$-4.896 \cdot 10^{1}$ &$7.543 \cdot 10^{1}$ &$-3.791 \cdot 10^{1}$ &$6.745 \cdot 10^{0}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-2.149 \cdot 10^{-1}$ &$3.808 \cdot 10^{1}$ &$-5.677 \cdot 10^{1}$ &$2.704 \cdot 10^{1}$ &$-4.293 \cdot 10^{0}$ &$7.958 \cdot 10^{-2}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-4.493 \cdot 10^{-1}$ &$4.666 \cdot 10^{-1}$ &$9.993 \cdot 10^{-1}$ &$1.056 \cdot 10^{-2}$ &$3.005 \cdot 10^{-4}$ &$1.770 \cdot 10^{0}$ &$-2.011 \cdot 10^{0}$
\\ \cline{3-9} & & & & & & & & \\
&$\mu$ &$5.611 \cdot 10^{-1}$ &$-5.189 \cdot 10^{-2}$ &$1.590 \cdot 10^{-3}$ &$-2.539 \cdot 10^{0}$ &$2.588 \cdot 10^{0}$ &$-6.978 \cdot 10^{-1}$ &$7.128 \cdot 10^{-2}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-1.013 \cdot 10^{-2}$ &$4.949 \cdot 10^{-2}$ &$1.264 \cdot 10^{0}$ &$-1.658 \cdot 10^{0}$ &$6.269 \cdot 10^{-1}$ &$-8.216 \cdot 10^{-2}$
& \\ \cline{2-9} & & & & & & & & \\
& &$1.866 \cdot 10^{-1}$ &$-3.058 \cdot 10^{-1}$ &$2.697 \cdot 10^{-1}$ &$-3.713 \cdot 10^{-2}$ &$1.912 \cdot 10^{-3}$ &$-1.356 \cdot 10^{0}$ &$2.187 \cdot 10^{0}$
\\ \cline{3-9} & & & & & & & & \\
&$\stddev$ &$-1.175 \cdot 10^{0}$ &$2.251 \cdot 10^{-1}$ &$-8.874 \cdot 10^{-3}$ &$3.135 \cdot 10^{0}$ &$-4.656 \cdot 10^{0}$ &$2.156 \cdot 10^{0}$ &$-2.851 \cdot 10^{-1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-1.181 \cdot 10^{-2}$ &$-2.656 \cdot 10^{0}$ &$3.786 \cdot 10^{0}$ &$-1.669 \cdot 10^{0}$ &$1.837 \cdot 10^{-1}$ &$1.798 \cdot 10^{-2}$
& \\

\hline
\end{tabularx}
\caption{\label{tab:param_table_4}Fit coefficients of the function $h(\mathrm{Pe}, \Phi_0)$ used to fit the variables of the Fourier coefficients $a_{1,2}^{1, 1}$ and $a_{1,3}^{1, 1}$ of the function $g_\mathrm{approx}$.}

\end{table*}

\begin{table*}[!htbp]
    \fontsize{9}{0.0}
    \setlength{\tabcolsep}{1pt}
    \renewcommand{\arraystretch}{0.3}
    \centering
    \begin{tabularx}{\linewidth}{|c|c|Y|Y|Y|Y|Y|Y|Y|}
      \cline{3-9} 
       \multicolumn{2}{c|}{} & & & & & & & \\
      \multicolumn{2}{c|}{} & $\hparamvalue_{-2,0}$  & $\hparamvalue_{-2, 1}$ & $\hparamvalue_{-2, 2}$ & $\hparamvalue_{ -2, 3}$ & $\hparamvalue_{-1 ,0 }$ & $\hparamvalue_{-1 ,1 }$ &$\hparamvalue_{-1 ,2 }$  \\
      \multicolumn{2}{c|}{} & & & & & & & \\
      \multicolumn{2}{c|}{} & $\hparamvalue_{ -1, 3}$& $\hparamvalue_{ 0, 0}$ & $\hparamvalue_{ 0,1 }$ & $\hparamvalue_{0 ,2 }$ & $\hparamvalue_{0 , 3}$ & $\hparamvalue_{1 ,0 }$ &$\hparamvalue_{1 ,1 }$  \\
      \multicolumn{2}{c|}{} & & & & & & & \\
      \multicolumn{2}{c|}{} & $\hparamvalue_{ 1,2 }$  & $\hparamvalue_{1 ,3 }$ & $\hparamvalue_{ 2,0 }$ & $\hparamvalue_{ 2, 1}$ & $\hparamvalue_{ 2,2 }$ & $\hparamvalue_{2 ,3 }$ & \\    
      \multicolumn{2}{c|}{} & & & & & & & \\\hline
& & & & & & & & \\
$a_{2,0}^{1, 1}$& &$9.704 \cdot 10^{1}$ &$-1.703 \cdot 10^{2}$ &$1.041 \cdot 10^{2}$ &$-2.672 \cdot 10^{1}$ &$2.230 \cdot 10^{0}$ &$-1.414 \cdot 10^{3}$ &$2.458 \cdot 10^{3}$
\\ \cline{3-9} & & & & & & & & \\
&$a$ &$-1.493 \cdot 10^{3}$ &$3.692 \cdot 10^{2}$ &$-3.114 \cdot 10^{1}$ &$5.216 \cdot 10^{3}$ &$-8.870 \cdot 10^{3}$ &$5.215 \cdot 10^{3}$ &$-1.234 \cdot 10^{3}$
\\ \cline{3-9} & & & & & & & & \\
&  &$9.600 \cdot 10^{1}$ &$-5.388 \cdot 10^{3}$ &$8.930 \cdot 10^{3}$ &$-5.059 \cdot 10^{3}$ &$1.126 \cdot 10^{3}$ &$-7.794 \cdot 10^{1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$7.785 \cdot 10^{-1}$ &$-1.539 \cdot 10^{0}$ &$2.198 \cdot 10^{0}$ &$-3.646 \cdot 10^{-1}$ &$3.189 \cdot 10^{-2}$ &$-3.099 \cdot 10^{1}$ &$5.089 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&$\mu$ &$-2.896 \cdot 10^{1}$ &$6.597 \cdot 10^{0}$ &$-5.123 \cdot 10^{-1}$ &$1.110 \cdot 10^{2}$ &$-1.746 \cdot 10^{2}$ &$9.369 \cdot 10^{1}$ &$-1.989 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$1.360 \cdot 10^{0}$ &$-1.012 \cdot 10^{2}$ &$1.516 \cdot 10^{2}$ &$-7.489 \cdot 10^{1}$ &$1.336 \cdot 10^{1}$ &$-5.810 \cdot 10^{-1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-1.871 \cdot 10^{0}$ &$2.992 \cdot 10^{0}$ &$-1.401 \cdot 10^{0}$ &$3.079 \cdot 10^{-1}$ &$-2.427 \cdot 10^{-2}$ &$1.977 \cdot 10^{1}$ &$-3.245 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&$\stddev$ &$1.830 \cdot 10^{1}$ &$-4.199 \cdot 10^{0}$ &$3.294 \cdot 10^{-1}$ &$-6.655 \cdot 10^{1}$ &$1.078 \cdot 10^{2}$ &$-5.898 \cdot 10^{1}$ &$1.266 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-8.753 \cdot 10^{-1}$ &$6.347 \cdot 10^{1}$ &$-9.971 \cdot 10^{1}$ &$5.173 \cdot 10^{1}$ &$-1.018 \cdot 10^{1}$ &$5.979 \cdot 10^{-1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-2.180 \cdot 10^{1}$ &$3.583 \cdot 10^{1}$ &$-1.625 \cdot 10^{1}$ &$3.838 \cdot 10^{0}$ &$-2.768 \cdot 10^{-1}$ &$1.859 \cdot 10^{2}$ &$-3.135 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&$\lambda$ &$1.770 \cdot 10^{2}$ &$-4.032 \cdot 10^{1}$ &$3.072 \cdot 10^{0}$ &$-6.292 \cdot 10^{2}$ &$1.056 \cdot 10^{3}$ &$-5.876 \cdot 10^{2}$ &$1.268 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-8.322 \cdot 10^{0}$ &$5.802 \cdot 10^{2}$ &$-9.244 \cdot 10^{2}$ &$4.688 \cdot 10^{2}$ &$-8.266 \cdot 10^{1}$ &$2.576 \cdot 10^{0}$
& \\ \cline{2-9} & & & & & & & & \\
& &$4.891 \cdot 10^{0}$ &$-8.265 \cdot 10^{0}$ &$6.803 \cdot 10^{0}$ &$-1.384 \cdot 10^{0}$ &$1.189 \cdot 10^{-1}$ &$-8.500 \cdot 10^{1}$ &$1.437 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&$l_1$ &$-8.671 \cdot 10^{1}$ &$2.100 \cdot 10^{1}$ &$-1.769 \cdot 10^{0}$ &$3.273 \cdot 10^{2}$ &$-5.468 \cdot 10^{2}$ &$3.185 \cdot 10^{2}$ &$-7.444 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$5.874 \cdot 10^{0}$ &$-3.402 \cdot 10^{2}$ &$5.556 \cdot 10^{2}$ &$-3.109 \cdot 10^{2}$ &$6.808 \cdot 10^{1}$ &$-4.781 \cdot 10^{0}$
& \\ \cline{2-9} & & & & & & & & \\
& &$1.115 \cdot 10^{1}$ &$-2.025 \cdot 10^{1}$ &$1.384 \cdot 10^{1}$ &$-2.469 \cdot 10^{0}$ &$1.739 \cdot 10^{-1}$ &$-9.773 \cdot 10^{1}$ &$1.754 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&$l_2$ &$-1.021 \cdot 10^{2}$ &$2.235 \cdot 10^{1}$ &$-1.465 \cdot 10^{0}$ &$3.094 \cdot 10^{2}$ &$-5.252 \cdot 10^{2}$ &$2.864 \cdot 10^{2}$ &$-5.508 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$2.029 \cdot 10^{0}$ &$-2.584 \cdot 10^{2}$ &$3.937 \cdot 10^{2}$ &$-1.745 \cdot 10^{2}$ &$1.523 \cdot 10^{1}$ &$3.077 \cdot 10^{0}$
& \\
\hline
& & & & & & & & \\
$a_{2,1}^{1, 1}$& &$-1.094 \cdot 10^{2}$ &$1.951 \cdot 10^{2}$ &$-1.235 \cdot 10^{2}$ &$3.254 \cdot 10^{1}$ &$-2.766 \cdot 10^{0}$ &$1.841 \cdot 10^{3}$ &$-3.156 \cdot 10^{3}$
\\ \cline{3-9} & & & & & & & & \\
&$a$ &$1.901 \cdot 10^{3}$ &$-4.754 \cdot 10^{2}$ &$4.136 \cdot 10^{1}$ &$-6.471 \cdot 10^{3}$ &$1.082 \cdot 10^{4}$ &$-6.298 \cdot 10^{3}$ &$1.501 \cdot 10^{3}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-1.204 \cdot 10^{2}$ &$6.228 \cdot 10^{3}$ &$-1.015 \cdot 10^{4}$ &$5.676 \cdot 10^{3}$ &$-1.266 \cdot 10^{3}$ &$9.024 \cdot 10^{1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-8.192 \cdot 10^{-1}$ &$-6.898 \cdot 10^{-1}$ &$1.965 \cdot 10^{0}$ &$-3.146 \cdot 10^{-1}$ &$2.609 \cdot 10^{-2}$ &$1.073 \cdot 10^{2}$ &$-6.616 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&$\mu$ &$8.105 \cdot 10^{0}$ &$1.020 \cdot 10^{0}$ &$-1.507 \cdot 10^{-1}$ &$-1.206 \cdot 10^{2}$ &$-5.044 \cdot 10^{1}$ &$6.991 \cdot 10^{1}$ &$-1.478 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$5.779 \cdot 10^{-1}$ &$5.422 \cdot 10^{1}$ &$1.342 \cdot 10^{1}$ &$1.708 \cdot 10^{1}$ &$-1.914 \cdot 10^{1}$ &$3.222 \cdot 10^{0}$
& \\ \cline{2-9} & & & & & & & & \\
& &$3.199 \cdot 10^{1}$ &$-3.146 \cdot 10^{1}$ &$1.059 \cdot 10^{1}$ &$-1.381 \cdot 10^{0}$ &$5.732 \cdot 10^{-2}$ &$-2.171 \cdot 10^{2}$ &$1.909 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&$\stddev$ &$-4.618 \cdot 10^{1}$ &$1.508 \cdot 10^{0}$ &$2.979 \cdot 10^{-1}$ &$2.355 \cdot 10^{2}$ &$8.319 \cdot 10^{0}$ &$-1.493 \cdot 10^{2}$ &$5.249 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-4.398 \cdot 10^{0}$ &$4.511 \cdot 10^{0}$ &$-2.435 \cdot 10^{2}$ &$1.897 \cdot 10^{2}$ &$-3.457 \cdot 10^{1}$ &$-1.988 \cdot 10^{-1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-2.032 \cdot 10^{1}$ &$1.617 \cdot 10^{0}$ &$6.113 \cdot 10^{0}$ &$-6.918 \cdot 10^{-1}$ &$2.301 \cdot 10^{-2}$ &$4.404 \cdot 10^{1}$ &$3.828 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&$\lambda$ &$-2.828 \cdot 10^{2}$ &$5.678 \cdot 10^{1}$ &$-2.899 \cdot 10^{0}$ &$3.118 \cdot 10^{3}$ &$-4.918 \cdot 10^{3}$ &$2.232 \cdot 10^{3}$ &$-3.281 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&  &$7.820 \cdot 10^{0}$ &$-2.315 \cdot 10^{3}$ &$1.913 \cdot 10^{3}$ &$4.369 \cdot 10^{2}$ &$-5.534 \cdot 10^{2}$ &$9.085 \cdot 10^{1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$1.143 \cdot 10^{1}$ &$-1.936 \cdot 10^{1}$ &$1.154 \cdot 10^{1}$ &$-2.091 \cdot 10^{0}$ &$1.454 \cdot 10^{-1}$ &$-2.465 \cdot 10^{2}$ &$3.323 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&$l_1$ &$-1.507 \cdot 10^{2}$ &$2.714 \cdot 10^{1}$ &$-1.687 \cdot 10^{0}$ &$5.414 \cdot 10^{2}$ &$-6.030 \cdot 10^{2}$ &$1.954 \cdot 10^{2}$ &$-1.561 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-5.910 \cdot 10^{-1}$ &$-2.827 \cdot 10^{2}$ &$2.245 \cdot 10^{2}$ &$-1.666 \cdot 10^{1}$ &$-1.239 \cdot 10^{1}$ &$8.833 \cdot 10^{-1}$
& \\

\hline
\end{tabularx}
\caption{\label{tab:param_table_5}Fit coefficients of the function $h(\mathrm{Pe}, \Phi_0)$ used to fit the variables of the Fourier coefficients $a_{2,0}^{1, 1}$ and $a_{2,1}^{1, 1}$ of the function $g_\mathrm{approx}$.}

\end{table*}

\begin{table*}[!htbp]
    \fontsize{9}{0.0}
    \setlength{\tabcolsep}{1pt}
    \renewcommand{\arraystretch}{0.3}
    \centering
    \begin{tabularx}{\linewidth}{|c|c|Y|Y|Y|Y|Y|Y|Y|}
      \cline{3-9} 
       \multicolumn{2}{c|}{} & & & & & & & \\
      \multicolumn{2}{c|}{} & $\hparamvalue_{-2,0}$  & $\hparamvalue_{-2, 1}$ & $\hparamvalue_{-2, 2}$ & $\hparamvalue_{ -2, 3}$ & $\hparamvalue_{-1 ,0 }$ & $\hparamvalue_{-1 ,1 }$ &$\hparamvalue_{-1 ,2 }$  \\
      \multicolumn{2}{c|}{} & & & & & & & \\
      \multicolumn{2}{c|}{} & $\hparamvalue_{ -1, 3}$& $\hparamvalue_{ 0, 0}$ & $\hparamvalue_{ 0,1 }$ & $\hparamvalue_{0 ,2 }$ & $\hparamvalue_{0 , 3}$ & $\hparamvalue_{1 ,0 }$ &$\hparamvalue_{1 ,1 }$  \\
      \multicolumn{2}{c|}{} & & & & & & & \\
      \multicolumn{2}{c|}{} & $\hparamvalue_{ 1,2 }$  & $\hparamvalue_{1 ,3 }$ & $\hparamvalue_{ 2,0 }$ & $\hparamvalue_{ 2, 1}$ & $\hparamvalue_{ 2,2 }$ & $\hparamvalue_{2 ,3 }$ & \\    
      \multicolumn{2}{c|}{} & & & & & & & \\\hline
& & & & & & & & \\
$a_{2,2}^{1, 1}$& &$-1.405 \cdot 10^{2}$ &$2.460 \cdot 10^{2}$ &$-1.517 \cdot 10^{2}$ &$3.902 \cdot 10^{1}$ &$-3.367 \cdot 10^{0}$ &$2.090 \cdot 10^{3}$ &$-3.634 \cdot 10^{3}$
\\ \cline{3-9} & & & & & & & & \\
&$a$ &$2.228 \cdot 10^{3}$ &$-5.681 \cdot 10^{2}$ &$5.122 \cdot 10^{1}$ &$-7.946 \cdot 10^{3}$ &$1.373 \cdot 10^{4}$ &$-8.334 \cdot 10^{3}$ &$2.097 \cdot 10^{3}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-1.831 \cdot 10^{2}$ &$8.741 \cdot 10^{3}$ &$-1.498 \cdot 10^{4}$ &$8.977 \cdot 10^{3}$ &$-2.209 \cdot 10^{3}$ &$1.855 \cdot 10^{2}$
& \\ \cline{2-9} & & & & & & & & \\
& &$1.620 \cdot 10^{0}$ &$-2.803 \cdot 10^{0}$ &$2.482 \cdot 10^{0}$ &$-3.702 \cdot 10^{-1}$ &$3.029 \cdot 10^{-2}$ &$-2.211 \cdot 10^{1}$ &$3.686 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&$\mu$ &$-2.137 \cdot 10^{1}$ &$5.031 \cdot 10^{0}$ &$-4.117 \cdot 10^{-1}$ &$7.938 \cdot 10^{1}$ &$-1.306 \cdot 10^{2}$ &$7.396 \cdot 10^{1}$ &$-1.677 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$1.256 \cdot 10^{0}$ &$-7.736 \cdot 10^{1}$ &$1.234 \cdot 10^{2}$ &$-6.635 \cdot 10^{1}$ &$1.368 \cdot 10^{1}$ &$-8.603 \cdot 10^{-1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-7.195 \cdot 10^{-1}$ &$1.288 \cdot 10^{0}$ &$-6.951 \cdot 10^{-1}$ &$1.821 \cdot 10^{-1}$ &$-1.583 \cdot 10^{-2}$ &$1.258 \cdot 10^{1}$ &$-2.125 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&$\stddev$ &$1.239 \cdot 10^{1}$ &$-2.935 \cdot 10^{0}$ &$2.353 \cdot 10^{-1}$ &$-4.385 \cdot 10^{1}$ &$7.156 \cdot 10^{1}$ &$-3.975 \cdot 10^{1}$ &$8.716 \cdot 10^{0}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-6.106 \cdot 10^{-1}$ &$4.209 \cdot 10^{1}$ &$-6.663 \cdot 10^{1}$ &$3.528 \cdot 10^{1}$ &$-7.138 \cdot 10^{0}$ &$4.277 \cdot 10^{-1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$4.691 \cdot 10^{1}$ &$-7.341 \cdot 10^{1}$ &$3.965 \cdot 10^{1}$ &$-7.497 \cdot 10^{0}$ &$6.431 \cdot 10^{-1}$ &$-3.617 \cdot 10^{2}$ &$5.994 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&$\lambda$ &$-3.540 \cdot 10^{2}$ &$9.309 \cdot 10^{1}$ &$-9.143 \cdot 10^{0}$ &$1.390 \cdot 10^{3}$ &$-2.421 \cdot 10^{3}$ &$1.503 \cdot 10^{3}$ &$-3.970 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&  &$3.808 \cdot 10^{1}$ &$-1.629 \cdot 10^{3}$ &$2.862 \cdot 10^{3}$ &$-1.775 \cdot 10^{3}$ &$4.650 \cdot 10^{2}$ &$-4.425 \cdot 10^{1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$2.578 \cdot 10^{0}$ &$-4.606 \cdot 10^{0}$ &$5.239 \cdot 10^{0}$ &$-1.072 \cdot 10^{0}$ &$9.280 \cdot 10^{-2}$ &$-7.443 \cdot 10^{1}$ &$1.275 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&$l_1$ &$-7.805 \cdot 10^{1}$ &$1.806 \cdot 10^{1}$ &$-1.448 \cdot 10^{0}$ &$2.807 \cdot 10^{2}$ &$-4.642 \cdot 10^{2}$ &$2.633 \cdot 10^{2}$ &$-5.721 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$4.234 \cdot 10^{0}$ &$-2.754 \cdot 10^{2}$ &$4.379 \cdot 10^{2}$ &$-2.329 \cdot 10^{2}$ &$4.611 \cdot 10^{1}$ &$-2.975 \cdot 10^{0}$
& \\
\hline
& & & & & & & & \\
$a_{2,3}^{1, 1}$& &$1.134 \cdot 10^{1}$ &$-1.939 \cdot 10^{1}$ &$1.167 \cdot 10^{1}$ &$-2.898 \cdot 10^{0}$ &$2.343 \cdot 10^{-1}$ &$-1.372 \cdot 10^{2}$ &$2.440 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&$a$ &$-1.533 \cdot 10^{2}$ &$3.964 \cdot 10^{1}$ &$-3.436 \cdot 10^{0}$ &$5.531 \cdot 10^{2}$ &$-9.779 \cdot 10^{2}$ &$6.043 \cdot 10^{2}$ &$-1.506 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&  &$1.213 \cdot 10^{1}$ &$-6.216 \cdot 10^{2}$ &$1.069 \cdot 10^{3}$ &$-6.315 \cdot 10^{2}$ &$1.454 \cdot 10^{2}$ &$-1.001 \cdot 10^{1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$2.376 \cdot 10^{1}$ &$-3.090 \cdot 10^{1}$ &$1.484 \cdot 10^{1}$ &$-2.424 \cdot 10^{0}$ &$1.419 \cdot 10^{-1}$ &$-4.862 \cdot 10^{2}$ &$6.347 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&$\mu$ &$-2.575 \cdot 10^{2}$ &$3.793 \cdot 10^{1}$ &$-1.727 \cdot 10^{0}$ &$8.198 \cdot 10^{2}$ &$-6.607 \cdot 10^{2}$ &$-4.447 \cdot 10^{1}$ &$9.180 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-1.117 \cdot 10^{1}$ &$-1.413 \cdot 10^{2}$ &$-3.357 \cdot 10^{2}$ &$4.714 \cdot 10^{2}$ &$-1.283 \cdot 10^{2}$ &$4.885 \cdot 10^{0}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-1.651 \cdot 10^{-1}$ &$6.003 \cdot 10^{-1}$ &$-3.562 \cdot 10^{-1}$ &$1.373 \cdot 10^{-1}$ &$-1.388 \cdot 10^{-2}$ &$-2.796 \cdot 10^{1}$ &$3.273 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&$\stddev$ &$-9.689 \cdot 10^{0}$ &$1.712 \cdot 10^{-1}$ &$1.040 \cdot 10^{-1}$ &$1.833 \cdot 10^{1}$ &$3.209 \cdot 10^{1}$ &$-5.791 \cdot 10^{1}$ &$2.129 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-1.965 \cdot 10^{0}$ &$4.589 \cdot 10^{1}$ &$-1.253 \cdot 10^{2}$ &$9.524 \cdot 10^{1}$ &$-2.239 \cdot 10^{1}$ &$8.989 \cdot 10^{-1}$
& \\

\hline
\end{tabularx}
\caption{\label{tab:param_table_6}Fit coefficients of the function $h(\mathrm{Pe}, \Phi_0)$ used to fit the variables of the Fourier coefficients $a_{2,2}^{1, 1}$ and $a_{2,3}^{1, 1}$ of the function $g_\mathrm{approx}$.}

\end{table*}

\begin{table*}[!htbp]
    \fontsize{9}{0.0}
    \setlength{\tabcolsep}{1pt}
    \renewcommand{\arraystretch}{0.3}
    \centering
    \begin{tabularx}{\linewidth}{|c|c|Y|Y|Y|Y|Y|Y|Y|}
      \cline{3-9} 
       \multicolumn{2}{c|}{} & & & & & & & \\
      \multicolumn{2}{c|}{} & $\hparamvalue_{-2,0}$  & $\hparamvalue_{-2, 1}$ & $\hparamvalue_{-2, 2}$ & $\hparamvalue_{ -2, 3}$ & $\hparamvalue_{-1 ,0 }$ & $\hparamvalue_{-1 ,1 }$ &$\hparamvalue_{-1 ,2 }$  \\
      \multicolumn{2}{c|}{} & & & & & & & \\
      \multicolumn{2}{c|}{} & $\hparamvalue_{ -1, 3}$& $\hparamvalue_{ 0, 0}$ & $\hparamvalue_{ 0,1 }$ & $\hparamvalue_{0 ,2 }$ & $\hparamvalue_{0 , 3}$ & $\hparamvalue_{1 ,0 }$ &$\hparamvalue_{1 ,1 }$  \\
      \multicolumn{2}{c|}{} & & & & & & & \\
      \multicolumn{2}{c|}{} & $\hparamvalue_{ 1,2 }$  & $\hparamvalue_{1 ,3 }$ & $\hparamvalue_{ 2,0 }$ & $\hparamvalue_{ 2, 1}$ & $\hparamvalue_{ 2,2 }$ & $\hparamvalue_{2 ,3 }$ & \\    
      \multicolumn{2}{c|}{} & & & & & & & \\\hline
& & & & & & & & \\
$a_{3,0}^{1, 1}$& &$-9.187 \cdot 10^{1}$ &$1.695 \cdot 10^{2}$ &$-1.125 \cdot 10^{2}$ &$3.173 \cdot 10^{1}$ &$-2.945 \cdot 10^{0}$ &$1.385 \cdot 10^{3}$ &$-2.444 \cdot 10^{3}$
\\ \cline{3-9} & & & & & & & & \\
&$a$ &$1.520 \cdot 10^{3}$ &$-3.939 \cdot 10^{2}$ &$3.706 \cdot 10^{1}$ &$-5.606 \cdot 10^{3}$ &$9.858 \cdot 10^{3}$ &$-6.108 \cdot 10^{3}$ &$1.574 \cdot 10^{3}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-1.438 \cdot 10^{2}$ &$6.281 \cdot 10^{3}$ &$-1.091 \cdot 10^{4}$ &$6.641 \cdot 10^{3}$ &$-1.657 \cdot 10^{3}$ &$1.421 \cdot 10^{2}$
& \\ \cline{2-9} & & & & & & & & \\
& &$1.023 \cdot 10^{0}$ &$-1.850 \cdot 10^{0}$ &$2.113 \cdot 10^{0}$ &$-1.719 \cdot 10^{-1}$ &$1.616 \cdot 10^{-3}$ &$-2.750 \cdot 10^{0}$ &$3.422 \cdot 10^{0}$
\\ \cline{3-9} & & & & & & & & \\
&$\mu$ &$-5.686 \cdot 10^{-1}$ &$-4.594 \cdot 10^{-1}$ &$1.155 \cdot 10^{-1}$ &$-1.076 \cdot 10^{-1}$ &$4.370 \cdot 10^{0}$ &$-6.972 \cdot 10^{0}$ &$3.144 \cdot 10^{0}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-4.404 \cdot 10^{-1}$ &$4.671 \cdot 10^{0}$ &$-1.117 \cdot 10^{1}$ &$1.041 \cdot 10^{1}$ &$-3.801 \cdot 10^{0}$ &$5.062 \cdot 10^{-1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-2.744 \cdot 10^{-1}$ &$6.240 \cdot 10^{-1}$ &$-3.768 \cdot 10^{-1}$ &$1.744 \cdot 10^{-1}$ &$-2.176 \cdot 10^{-2}$ &$7.874 \cdot 10^{0}$ &$-1.476 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&$\stddev$ &$1.005 \cdot 10^{1}$ &$-2.894 \cdot 10^{0}$ &$3.003 \cdot 10^{-1}$ &$-3.430 \cdot 10^{1}$ &$6.221 \cdot 10^{1}$ &$-4.059 \cdot 10^{1}$ &$1.114 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-1.082 \cdot 10^{0}$ &$4.065 \cdot 10^{1}$ &$-7.258 \cdot 10^{1}$ &$4.654 \cdot 10^{1}$ &$-1.255 \cdot 10^{1}$ &$1.210 \cdot 10^{0}$
& \\ \cline{2-9} & & & & & & & & \\
& &$3.115 \cdot 10^{1}$ &$-5.425 \cdot 10^{1}$ &$3.174 \cdot 10^{1}$ &$-4.642 \cdot 10^{0}$ &$1.550 \cdot 10^{-1}$ &$7.791 \cdot 10^{1}$ &$-1.435 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&$\lambda$ &$1.092 \cdot 10^{2}$ &$-3.885 \cdot 10^{1}$ &$4.495 \cdot 10^{0}$ &$-6.371 \cdot 10^{2}$ &$1.091 \cdot 10^{3}$ &$-6.830 \cdot 10^{2}$ &$1.858 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-1.716 \cdot 10^{1}$ &$7.705 \cdot 10^{2}$ &$-1.290 \cdot 10^{3}$ &$7.779 \cdot 10^{2}$ &$-1.994 \cdot 10^{2}$ &$1.780 \cdot 10^{1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$1.010 \cdot 10^{0}$ &$-1.568 \cdot 10^{0}$ &$2.216 \cdot 10^{0}$ &$-2.636 \cdot 10^{-1}$ &$1.991 \cdot 10^{-2}$ &$-1.481 \cdot 10^{1}$ &$2.481 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&$l_1$ &$-1.474 \cdot 10^{1}$ &$3.528 \cdot 10^{0}$ &$-2.859 \cdot 10^{-1}$ &$5.360 \cdot 10^{1}$ &$-8.951 \cdot 10^{1}$ &$5.175 \cdot 10^{1}$ &$-1.216 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$9.350 \cdot 10^{-1}$ &$-5.565 \cdot 10^{1}$ &$9.180 \cdot 10^{1}$ &$-5.246 \cdot 10^{1}$ &$1.204 \cdot 10^{1}$ &$-9.006 \cdot 10^{-1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$2.794 \cdot 10^{0}$ &$-3.433 \cdot 10^{0}$ &$4.250 \cdot 10^{0}$ &$-7.995 \cdot 10^{-1}$ &$8.203 \cdot 10^{-2}$ &$-5.852 \cdot 10^{1}$ &$9.979 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&$l_2$ &$-6.251 \cdot 10^{1}$ &$1.606 \cdot 10^{1}$ &$-1.448 \cdot 10^{0}$ &$2.237 \cdot 10^{2}$ &$-3.851 \cdot 10^{2}$ &$2.327 \cdot 10^{2}$ &$-5.745 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$4.846 \cdot 10^{0}$ &$-2.392 \cdot 10^{2}$ &$4.053 \cdot 10^{2}$ &$-2.382 \cdot 10^{2}$ &$5.631 \cdot 10^{1}$ &$-4.432 \cdot 10^{0}$
& \\ \cline{2-9} & & & & & & & & \\
& &$1.564 \cdot 10^{1}$ &$-2.873 \cdot 10^{1}$ &$2.071 \cdot 10^{1}$ &$-4.364 \cdot 10^{0}$ &$3.842 \cdot 10^{-1}$ &$-1.974 \cdot 10^{2}$ &$3.585 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&$l_3$ &$-2.205 \cdot 10^{2}$ &$5.339 \cdot 10^{1}$ &$-4.705 \cdot 10^{0}$ &$7.281 \cdot 10^{2}$ &$-1.285 \cdot 10^{3}$ &$7.758 \cdot 10^{2}$ &$-1.881 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&  &$1.637 \cdot 10^{1}$ &$-8.054 \cdot 10^{2}$ &$1.388 \cdot 10^{3}$ &$-8.240 \cdot 10^{2}$ &$1.977 \cdot 10^{2}$ &$-1.698 \cdot 10^{1}$
& \\
\hline
& & & & & & & & \\
$a_{3,1}^{1, 1}$& &$1.735 \cdot 10^{2}$ &$-3.408 \cdot 10^{2}$ &$2.453 \cdot 10^{2}$ &$-7.632 \cdot 10^{1}$ &$7.783 \cdot 10^{0}$ &$-2.895 \cdot 10^{3}$ &$5.460 \cdot 10^{3}$
\\ \cline{3-9} & & & & & & & & \\
&$a$ &$-3.709 \cdot 10^{3}$ &$1.073 \cdot 10^{3}$ &$-1.111 \cdot 10^{2}$ &$1.271 \cdot 10^{4}$ &$-2.371 \cdot 10^{4}$ &$1.590 \cdot 10^{4}$ &$-4.549 \cdot 10^{3}$
\\ \cline{3-9} & & & & & & & & \\
&  &$4.683 \cdot 10^{2}$ &$-1.637 \cdot 10^{4}$ &$3.042 \cdot 10^{4}$ &$-2.031 \cdot 10^{4}$ &$5.786 \cdot 10^{3}$ &$-5.915 \cdot 10^{2}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-2.965 \cdot 10^{0}$ &$5.581 \cdot 10^{0}$ &$-2.373 \cdot 10^{0}$ &$1.075 \cdot 10^{0}$ &$-1.222 \cdot 10^{-1}$ &$4.635 \cdot 10^{1}$ &$-8.795 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&$\mu$ &$5.999 \cdot 10^{1}$ &$-1.771 \cdot 10^{1}$ &$1.908 \cdot 10^{0}$ &$-2.149 \cdot 10^{2}$ &$4.042 \cdot 10^{2}$ &$-2.734 \cdot 10^{2}$ &$7.918 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-8.309 \cdot 10^{0}$ &$2.907 \cdot 10^{2}$ &$-5.437 \cdot 10^{2}$ &$3.650 \cdot 10^{2}$ &$-1.047 \cdot 10^{2}$ &$1.085 \cdot 10^{1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-1.932 \cdot 10^{0}$ &$3.621 \cdot 10^{0}$ &$-2.242 \cdot 10^{0}$ &$7.041 \cdot 10^{-1}$ &$-7.556 \cdot 10^{-2}$ &$3.221 \cdot 10^{1}$ &$-5.975 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&$\stddev$ &$3.984 \cdot 10^{1}$ &$-1.138 \cdot 10^{1}$ &$1.179 \cdot 10^{0}$ &$-1.444 \cdot 10^{2}$ &$2.660 \cdot 10^{2}$ &$-1.761 \cdot 10^{2}$ &$4.969 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-5.048 \cdot 10^{0}$ &$1.905 \cdot 10^{2}$ &$-3.503 \cdot 10^{2}$ &$2.311 \cdot 10^{2}$ &$-6.497 \cdot 10^{1}$ &$6.572 \cdot 10^{0}$
& \\ \cline{2-9} & & & & & & & & \\
& &$9.450 \cdot 10^{-1}$ &$-3.362 \cdot 10^{0}$ &$3.900 \cdot 10^{0}$ &$-7.771 \cdot 10^{-1}$ &$7.043 \cdot 10^{-2}$ &$-3.741 \cdot 10^{1}$ &$6.990 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&$l_1$ &$-4.450 \cdot 10^{1}$ &$1.154 \cdot 10^{1}$ &$-1.039 \cdot 10^{0}$ &$1.593 \cdot 10^{2}$ &$-2.839 \cdot 10^{2}$ &$1.773 \cdot 10^{2}$ &$-4.609 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$4.177 \cdot 10^{0}$ &$-1.975 \cdot 10^{2}$ &$3.509 \cdot 10^{2}$ &$-2.208 \cdot 10^{2}$ &$5.824 \cdot 10^{1}$ &$-5.411 \cdot 10^{0}$
& \\ \cline{2-9} & & & & & & & & \\
& &$3.221 \cdot 10^{0}$ &$-5.575 \cdot 10^{0}$ &$4.823 \cdot 10^{0}$ &$-8.681 \cdot 10^{-1}$ &$8.625 \cdot 10^{-2}$ &$-3.277 \cdot 10^{1}$ &$6.018 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&$l_2$ &$-4.004 \cdot 10^{1}$ &$1.143 \cdot 10^{1}$ &$-1.195 \cdot 10^{0}$ &$1.401 \cdot 10^{2}$ &$-2.607 \cdot 10^{2}$ &$1.748 \cdot 10^{2}$ &$-5.049 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$5.320 \cdot 10^{0}$ &$-1.984 \cdot 10^{2}$ &$3.724 \cdot 10^{2}$ &$-2.528 \cdot 10^{2}$ &$7.422 \cdot 10^{1}$ &$-7.948 \cdot 10^{0}$
& \\

\hline
\end{tabularx}
\caption{\label{tab:param_table_7}Fit coefficients of the function $h(\mathrm{Pe}, \Phi_0)$ used to fit the variables of the Fourier coefficients $a_{3,0}^{1, 1}$ and $a_{3,1}^{1, 1}$ of the function $g_\mathrm{approx}$.}

\end{table*}

\begin{table*}[!htbp]
    \fontsize{9}{0.0}
    \setlength{\tabcolsep}{1pt}
    \renewcommand{\arraystretch}{0.3}
    \centering
    \begin{tabularx}{\linewidth}{|c|c|Y|Y|Y|Y|Y|Y|Y|}
      \cline{3-9} 
       \multicolumn{2}{c|}{} & & & & & & & \\
      \multicolumn{2}{c|}{} & $\hparamvalue_{-2,0}$  & $\hparamvalue_{-2, 1}$ & $\hparamvalue_{-2, 2}$ & $\hparamvalue_{ -2, 3}$ & $\hparamvalue_{-1 ,0 }$ & $\hparamvalue_{-1 ,1 }$ &$\hparamvalue_{-1 ,2 }$  \\
      \multicolumn{2}{c|}{} & & & & & & & \\
      \multicolumn{2}{c|}{} & $\hparamvalue_{ -1, 3}$& $\hparamvalue_{ 0, 0}$ & $\hparamvalue_{ 0,1 }$ & $\hparamvalue_{0 ,2 }$ & $\hparamvalue_{0 , 3}$ & $\hparamvalue_{1 ,0 }$ &$\hparamvalue_{1 ,1 }$  \\
      \multicolumn{2}{c|}{} & & & & & & & \\
      \multicolumn{2}{c|}{} & $\hparamvalue_{ 1,2 }$  & $\hparamvalue_{1 ,3 }$ & $\hparamvalue_{ 2,0 }$ & $\hparamvalue_{ 2, 1}$ & $\hparamvalue_{ 2,2 }$ & $\hparamvalue_{2 ,3 }$ & \\    
      \multicolumn{2}{c|}{} & & & & & & & \\\hline
& & & & & & & & \\
$a_{3,2}^{1, 1}$& &$-4.758 \cdot 10^{1}$ &$8.182 \cdot 10^{1}$ &$-4.906 \cdot 10^{1}$ &$1.216 \cdot 10^{1}$ &$-9.177 \cdot 10^{-1}$ &$4.377 \cdot 10^{2}$ &$-7.528 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&$a$ &$4.561 \cdot 10^{2}$ &$-1.164 \cdot 10^{2}$ &$1.085 \cdot 10^{1}$ &$-1.768 \cdot 10^{3}$ &$3.137 \cdot 10^{3}$ &$-1.988 \cdot 10^{3}$ &$5.375 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-5.239 \cdot 10^{1}$ &$2.143 \cdot 10^{3}$ &$-3.813 \cdot 10^{3}$ &$2.414 \cdot 10^{3}$ &$-6.426 \cdot 10^{2}$ &$5.942 \cdot 10^{1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$1.154 \cdot 10^{0}$ &$-1.292 \cdot 10^{0}$ &$1.221 \cdot 10^{0}$ &$9.169 \cdot 10^{-4}$ &$-3.697 \cdot 10^{-3}$ &$1.100 \cdot 10^{0}$ &$-5.014 \cdot 10^{0}$
\\ \cline{3-9} & & & & & & & & \\
&$\mu$ &$4.437 \cdot 10^{0}$ &$-1.308 \cdot 10^{0}$ &$1.142 \cdot 10^{-1}$ &$-2.874 \cdot 10^{1}$ &$5.428 \cdot 10^{1}$ &$-3.485 \cdot 10^{1}$ &$8.754 \cdot 10^{0}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-6.652 \cdot 10^{-1}$ &$3.055 \cdot 10^{1}$ &$-4.955 \cdot 10^{1}$ &$2.562 \cdot 10^{1}$ &$-3.826 \cdot 10^{0}$ &$-1.610 \cdot 10^{-1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-9.259 \cdot 10^{-1}$ &$2.057 \cdot 10^{0}$ &$-1.393 \cdot 10^{0}$ &$3.862 \cdot 10^{-1}$ &$-3.444 \cdot 10^{-2}$ &$2.492 \cdot 10^{1}$ &$-4.376 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&$\stddev$ &$2.640 \cdot 10^{1}$ &$-6.422 \cdot 10^{0}$ &$5.297 \cdot 10^{-1}$ &$-1.045 \cdot 10^{2}$ &$1.766 \cdot 10^{2}$ &$-1.025 \cdot 10^{2}$ &$2.384 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-1.803 \cdot 10^{0}$ &$1.053 \cdot 10^{2}$ &$-1.700 \cdot 10^{2}$ &$9.204 \cdot 10^{1}$ &$-1.871 \cdot 10^{1}$ &$1.019 \cdot 10^{0}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-5.877 \cdot 10^{1}$ &$1.221 \cdot 10^{2}$ &$-8.755 \cdot 10^{1}$ &$2.550 \cdot 10^{1}$ &$-2.246 \cdot 10^{0}$ &$1.295 \cdot 10^{3}$ &$-2.292 \cdot 10^{3}$
\\ \cline{3-9} & & & & & & & & \\
&$\lambda$ &$1.422 \cdot 10^{3}$ &$-3.551 \cdot 10^{2}$ &$3.063 \cdot 10^{1}$ &$-6.408 \cdot 10^{3}$ &$1.112 \cdot 10^{4}$ &$-6.776 \cdot 10^{3}$ &$1.674 \cdot 10^{3}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-1.381 \cdot 10^{2}$ &$6.756 \cdot 10^{3}$ &$-1.116 \cdot 10^{4}$ &$6.309 \cdot 10^{3}$ &$-1.350 \cdot 10^{3}$ &$8.155 \cdot 10^{1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$1.133 \cdot 10^{0}$ &$-1.681 \cdot 10^{0}$ &$2.273 \cdot 10^{0}$ &$-3.282 \cdot 10^{-1}$ &$2.848 \cdot 10^{-2}$ &$-2.147 \cdot 10^{1}$ &$3.769 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&$l_1$ &$-2.373 \cdot 10^{1}$ &$5.676 \cdot 10^{0}$ &$-4.615 \cdot 10^{-1}$ &$8.257 \cdot 10^{1}$ &$-1.410 \cdot 10^{2}$ &$8.190 \cdot 10^{1}$ &$-1.819 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$1.345 \cdot 10^{0}$ &$-8.385 \cdot 10^{1}$ &$1.373 \cdot 10^{2}$ &$-7.486 \cdot 10^{1}$ &$1.530 \cdot 10^{1}$ &$-1.018 \cdot 10^{0}$
& \\
\hline
& & & & & & & & \\
$a_{3,3}^{1, 1}$& &$8.963 \cdot 10^{1}$ &$-1.267 \cdot 10^{2}$ &$5.148 \cdot 10^{1}$ &$-4.728 \cdot 10^{0}$ &$1.227 \cdot 10^{-1}$ &$-5.759 \cdot 10^{2}$ &$8.778 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&$a$ &$-4.414 \cdot 10^{2}$ &$8.645 \cdot 10^{1}$ &$-4.872 \cdot 10^{0}$ &$8.407 \cdot 10^{2}$ &$-1.145 \cdot 10^{3}$ &$4.502 \cdot 10^{2}$ &$-3.847 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-5.368 \cdot 10^{0}$ &$-5.436 \cdot 10^{2}$ &$8.146 \cdot 10^{2}$ &$-4.242 \cdot 10^{2}$ &$1.062 \cdot 10^{2}$ &$-1.294 \cdot 10^{1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$5.952 \cdot 10^{-1}$ &$-1.424 \cdot 10^{0}$ &$2.122 \cdot 10^{0}$ &$-2.586 \cdot 10^{-1}$ &$2.226 \cdot 10^{-2}$ &$-1.198 \cdot 10^{1}$ &$2.198 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&$\mu$ &$-1.417 \cdot 10^{1}$ &$3.745 \cdot 10^{0}$ &$-3.407 \cdot 10^{-1}$ &$5.059 \cdot 10^{1}$ &$-9.022 \cdot 10^{1}$ &$5.654 \cdot 10^{1}$ &$-1.464 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$1.307 \cdot 10^{0}$ &$-6.076 \cdot 10^{1}$ &$1.077 \cdot 10^{2}$ &$-6.711 \cdot 10^{1}$ &$1.736 \cdot 10^{1}$ &$-1.565 \cdot 10^{0}$
& \\ \cline{2-9} & & & & & & & & \\
& &$3.455 \cdot 10^{-1}$ &$-6.052 \cdot 10^{-1}$ &$5.012 \cdot 10^{-1}$ &$-1.026 \cdot 10^{-1}$ &$8.040 \cdot 10^{-3}$ &$-5.525 \cdot 10^{0}$ &$9.662 \cdot 10^{0}$
\\ \cline{3-9} & & & & & & & & \\
&$\stddev$ &$-5.991 \cdot 10^{0}$ &$1.541 \cdot 10^{0}$ &$-1.334 \cdot 10^{-1}$ &$2.168 \cdot 10^{1}$ &$-3.769 \cdot 10^{1}$ &$2.311 \cdot 10^{1}$ &$-5.850 \cdot 10^{0}$
\\ \cline{3-9} & & & & & & & & \\
&  &$4.986 \cdot 10^{-1}$ &$-2.503 \cdot 10^{1}$ &$4.333 \cdot 10^{1}$ &$-2.631 \cdot 10^{1}$ &$6.539 \cdot 10^{0}$ &$-5.410 \cdot 10^{-1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$2.583 \cdot 10^{1}$ &$-4.962 \cdot 10^{1}$ &$3.725 \cdot 10^{1}$ &$-7.631 \cdot 10^{0}$ &$5.888 \cdot 10^{-1}$ &$-2.856 \cdot 10^{2}$ &$4.923 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&$\lambda$ &$-3.094 \cdot 10^{2}$ &$7.854 \cdot 10^{1}$ &$-6.613 \cdot 10^{0}$ &$1.060 \cdot 10^{3}$ &$-1.809 \cdot 10^{3}$ &$1.102 \cdot 10^{3}$ &$-2.708 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&  &$2.268 \cdot 10^{1}$ &$-1.171 \cdot 10^{3}$ &$2.012 \cdot 10^{3}$ &$-1.221 \cdot 10^{3}$ &$3.046 \cdot 10^{2}$ &$-2.719 \cdot 10^{1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-1.924 \cdot 10^{-1}$ &$3.314 \cdot 10^{-1}$ &$1.150 \cdot 10^{0}$ &$-1.268 \cdot 10^{-2}$ &$2.415 \cdot 10^{-3}$ &$1.019 \cdot 10^{-1}$ &$2.509 \cdot 10^{-1}$
\\ \cline{3-9} & & & & & & & & \\
&$l_1$ &$-6.764 \cdot 10^{-1}$ &$2.555 \cdot 10^{-1}$ &$-2.229 \cdot 10^{-2}$ &$2.286 \cdot 10^{0}$ &$-5.106 \cdot 10^{0}$ &$3.601 \cdot 10^{0}$ &$-9.345 \cdot 10^{-1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$4.309 \cdot 10^{-2}$ &$-2.110 \cdot 10^{0}$ &$3.649 \cdot 10^{0}$ &$-1.905 \cdot 10^{0}$ &$1.673 \cdot 10^{-1}$ &$6.775 \cdot 10^{-2}$
& \\ \cline{2-9} & & & & & & & & \\
& &$3.287 \cdot 10^{0}$ &$-2.094 \cdot 10^{0}$ &$2.744 \cdot 10^{0}$ &$-3.170 \cdot 10^{-1}$ &$3.042 \cdot 10^{-2}$ &$-3.616 \cdot 10^{1}$ &$4.933 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&$l_2$ &$-2.830 \cdot 10^{1}$ &$6.830 \cdot 10^{0}$ &$-5.846 \cdot 10^{-1}$ &$1.079 \cdot 10^{2}$ &$-1.647 \cdot 10^{2}$ &$9.355 \cdot 10^{1}$ &$-2.163 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$1.675 \cdot 10^{0}$ &$-9.901 \cdot 10^{1}$ &$1.533 \cdot 10^{2}$ &$-8.417 \cdot 10^{1}$ &$1.795 \cdot 10^{1}$ &$-1.182 \cdot 10^{0}$
& \\

\hline
\end{tabularx}
\caption{\label{tab:param_table_8}Fit coefficients of the function $h(\mathrm{Pe}, \Phi_0)$ used to fit the variables of the Fourier coefficients $a_{3,2}^{1, 1}$ and $a_{3,3}^{1, 1}$ of the function $g_\mathrm{approx}$.}

\end{table*}

\begin{table*}[!htbp]
    \fontsize{9}{0.0}
    \setlength{\tabcolsep}{1pt}
    \renewcommand{\arraystretch}{0.3}
    \centering
    \begin{tabularx}{\linewidth}{|c|c|Y|Y|Y|Y|Y|Y|Y|}
      \cline{3-9} 
       \multicolumn{2}{c|}{} & & & & & & & \\
      \multicolumn{2}{c|}{} & $\hparamvalue_{-2,0}$  & $\hparamvalue_{-2, 1}$ & $\hparamvalue_{-2, 2}$ & $\hparamvalue_{ -2, 3}$ & $\hparamvalue_{-1 ,0 }$ & $\hparamvalue_{-1 ,1 }$ &$\hparamvalue_{-1 ,2 }$  \\
      \multicolumn{2}{c|}{} & & & & & & & \\
      \multicolumn{2}{c|}{} & $\hparamvalue_{ -1, 3}$& $\hparamvalue_{ 0, 0}$ & $\hparamvalue_{ 0,1 }$ & $\hparamvalue_{0 ,2 }$ & $\hparamvalue_{0 , 3}$ & $\hparamvalue_{1 ,0 }$ &$\hparamvalue_{1 ,1 }$  \\
      \multicolumn{2}{c|}{} & & & & & & & \\
      \multicolumn{2}{c|}{} & $\hparamvalue_{ 1,2 }$  & $\hparamvalue_{1 ,3 }$ & $\hparamvalue_{ 2,0 }$ & $\hparamvalue_{ 2, 1}$ & $\hparamvalue_{ 2,2 }$ & $\hparamvalue_{2 ,3 }$ & \\    
      \multicolumn{2}{c|}{} & & & & & & & \\\hline
& & & & & & & & \\
$a_{1,1}^{2, 2}$& &$1.160 \cdot 10^{2}$ &$-1.714 \cdot 10^{2}$ &$8.920 \cdot 10^{1}$ &$-2.299 \cdot 10^{1}$ &$2.207 \cdot 10^{0}$ &$-4.472 \cdot 10^{3}$ &$7.477 \cdot 10^{3}$
\\ \cline{3-9} & & & & & & & & \\
&$a$ &$-4.332 \cdot 10^{3}$ &$1.026 \cdot 10^{3}$ &$-8.389 \cdot 10^{1}$ &$2.331 \cdot 10^{4}$ &$-3.945 \cdot 10^{4}$ &$2.313 \cdot 10^{4}$ &$-5.492 \cdot 10^{3}$
\\ \cline{3-9} & & & & & & & & \\
&  &$4.334 \cdot 10^{2}$ &$-2.741 \cdot 10^{4}$ &$4.525 \cdot 10^{4}$ &$-2.534 \cdot 10^{4}$ &$5.462 \cdot 10^{3}$ &$-3.350 \cdot 10^{2}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-1.537 \cdot 10^{0}$ &$4.803 \cdot 10^{-1}$ &$2.396 \cdot 10^{0}$ &$-5.445 \cdot 10^{-1}$ &$4.566 \cdot 10^{-2}$ &$6.793 \cdot 10^{1}$ &$-1.032 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&$\mu$ &$5.229 \cdot 10^{1}$ &$-1.089 \cdot 10^{1}$ &$8.576 \cdot 10^{-1}$ &$-4.279 \cdot 10^{2}$ &$7.080 \cdot 10^{2}$ &$-4.062 \cdot 10^{2}$ &$9.678 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-8.141 \cdot 10^{0}$ &$5.465 \cdot 10^{2}$ &$-8.944 \cdot 10^{2}$ &$4.990 \cdot 10^{2}$ &$-1.101 \cdot 10^{2}$ &$7.486 \cdot 10^{0}$
& \\ \cline{2-9} & & & & & & & & \\
& &$9.018 \cdot 10^{0}$ &$-1.508 \cdot 10^{1}$ &$8.872 \cdot 10^{0}$ &$-2.010 \cdot 10^{0}$ &$1.526 \cdot 10^{-1}$ &$-9.176 \cdot 10^{1}$ &$1.521 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&$\stddev$ &$-8.697 \cdot 10^{1}$ &$2.004 \cdot 10^{1}$ &$-1.527 \cdot 10^{0}$ &$2.502 \cdot 10^{2}$ &$-4.028 \cdot 10^{2}$ &$2.199 \cdot 10^{2}$ &$-4.665 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$3.044 \cdot 10^{0}$ &$-2.049 \cdot 10^{2}$ &$3.185 \cdot 10^{2}$ &$-1.639 \cdot 10^{2}$ &$3.116 \cdot 10^{1}$ &$-1.611 \cdot 10^{0}$
& \\ \cline{2-9} & & & & & & & & \\
& &$2.222 \cdot 10^{1}$ &$-7.377 \cdot 10^{1}$ &$7.020 \cdot 10^{1}$ &$-1.879 \cdot 10^{1}$ &$1.489 \cdot 10^{0}$ &$3.147 \cdot 10^{0}$ &$1.875 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&$\lambda$ &$-2.405 \cdot 10^{2}$ &$7.099 \cdot 10^{1}$ &$-4.903 \cdot 10^{0}$ &$-1.000 \cdot 10^{3}$ &$1.397 \cdot 10^{3}$ &$-6.613 \cdot 10^{2}$ &$1.823 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-2.339 \cdot 10^{1}$ &$1.670 \cdot 10^{3}$ &$-2.617 \cdot 10^{3}$ &$1.434 \cdot 10^{3}$ &$-3.548 \cdot 10^{2}$ &$3.001 \cdot 10^{1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$2.640 \cdot 10^{1}$ &$-3.808 \cdot 10^{1}$ &$1.321 \cdot 10^{1}$ &$-1.567 \cdot 10^{0}$ &$-2.439 \cdot 10^{-1}$ &$-2.574 \cdot 10^{2}$ &$3.587 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&$l_1$ &$-1.445 \cdot 10^{2}$ &$6.743 \cdot 10^{0}$ &$3.850 \cdot 10^{0}$ &$6.212 \cdot 10^{2}$ &$-7.429 \cdot 10^{2}$ &$1.559 \cdot 10^{2}$ &$8.084 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-2.482 \cdot 10^{1}$ &$-2.171 \cdot 10^{2}$ &$-6.785 \cdot 10^{1}$ &$4.507 \cdot 10^{2}$ &$-2.794 \cdot 10^{2}$ &$4.884 \cdot 10^{1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-4.641 \cdot 10^{1}$ &$6.846 \cdot 10^{1}$ &$-2.784 \cdot 10^{1}$ &$3.294 \cdot 10^{0}$ &$3.671 \cdot 10^{-1}$ &$5.251 \cdot 10^{2}$ &$-7.732 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&$l_2$ &$3.526 \cdot 10^{2}$ &$-4.097 \cdot 10^{1}$ &$-3.657 \cdot 10^{0}$ &$-1.481 \cdot 10^{3}$ &$2.047 \cdot 10^{3}$ &$-7.817 \cdot 10^{2}$ &$7.315 \cdot 10^{0}$
\\ \cline{3-9} & & & & & & & & \\
&  &$2.763 \cdot 10^{1}$ &$9.647 \cdot 10^{2}$ &$-9.916 \cdot 10^{2}$ &$-2.481 \cdot 10^{1}$ &$2.622 \cdot 10^{2}$ &$-6.085 \cdot 10^{1}$
& \\
\hline
& & & & & & & & \\
$a_{1,2}^{2, 2}$& &$2.924 \cdot 10^{2}$ &$-5.108 \cdot 10^{2}$ &$3.130 \cdot 10^{2}$ &$-8.061 \cdot 10^{1}$ &$7.192 \cdot 10^{0}$ &$-4.821 \cdot 10^{3}$ &$8.426 \cdot 10^{3}$
\\ \cline{3-9} & & & & & & & & \\
&$a$ &$-5.155 \cdot 10^{3}$ &$1.298 \cdot 10^{3}$ &$-1.128 \cdot 10^{2}$ &$1.897 \cdot 10^{4}$ &$-3.272 \cdot 10^{4}$ &$1.964 \cdot 10^{4}$ &$-4.789 \cdot 10^{3}$
\\ \cline{3-9} & & & & & & & & \\
&  &$3.876 \cdot 10^{2}$ &$-2.020 \cdot 10^{4}$ &$3.400 \cdot 10^{4}$ &$-1.959 \cdot 10^{4}$ &$4.435 \cdot 10^{3}$ &$-3.046 \cdot 10^{2}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-1.771 \cdot 10^{-1}$ &$1.301 \cdot 10^{-1}$ &$1.357 \cdot 10^{0}$ &$-1.792 \cdot 10^{-1}$ &$1.818 \cdot 10^{-2}$ &$-1.425 \cdot 10^{1}$ &$2.301 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&$\mu$ &$-1.364 \cdot 10^{1}$ &$3.345 \cdot 10^{0}$ &$-2.921 \cdot 10^{-1}$ &$5.713 \cdot 10^{1}$ &$-9.034 \cdot 10^{1}$ &$5.057 \cdot 10^{1}$ &$-1.159 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$9.718 \cdot 10^{-1}$ &$-5.730 \cdot 10^{1}$ &$8.963 \cdot 10^{1}$ &$-4.929 \cdot 10^{1}$ &$1.126 \cdot 10^{1}$ &$-1.037 \cdot 10^{0}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-9.287 \cdot 10^{-1}$ &$1.531 \cdot 10^{0}$ &$-6.651 \cdot 10^{-1}$ &$1.605 \cdot 10^{-1}$ &$-1.378 \cdot 10^{-2}$ &$1.299 \cdot 10^{1}$ &$-2.207 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&$\stddev$ &$1.288 \cdot 10^{1}$ &$-3.040 \cdot 10^{0}$ &$2.421 \cdot 10^{-1}$ &$-5.015 \cdot 10^{1}$ &$8.376 \cdot 10^{1}$ &$-4.760 \cdot 10^{1}$ &$1.069 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-7.411 \cdot 10^{-1}$ &$5.053 \cdot 10^{1}$ &$-8.068 \cdot 10^{1}$ &$4.233 \cdot 10^{1}$ &$-7.990 \cdot 10^{0}$ &$2.946 \cdot 10^{-1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$3.338 \cdot 10^{-2}$ &$-5.412 \cdot 10^{0}$ &$1.640 \cdot 10^{1}$ &$-5.375 \cdot 10^{0}$ &$5.855 \cdot 10^{-1}$ &$-3.366 \cdot 10^{2}$ &$6.070 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&$\lambda$ &$-4.108 \cdot 10^{2}$ &$1.110 \cdot 10^{2}$ &$-1.035 \cdot 10^{1}$ &$1.534 \cdot 10^{3}$ &$-2.673 \cdot 10^{3}$ &$1.682 \cdot 10^{3}$ &$-4.278 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&  &$3.844 \cdot 10^{1}$ &$-1.853 \cdot 10^{3}$ &$3.210 \cdot 10^{3}$ &$-1.979 \cdot 10^{3}$ &$5.012 \cdot 10^{2}$ &$-4.678 \cdot 10^{1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-2.406 \cdot 10^{1}$ &$4.059 \cdot 10^{1}$ &$-2.663 \cdot 10^{1}$ &$5.862 \cdot 10^{0}$ &$-6.051 \cdot 10^{-1}$ &$4.077 \cdot 10^{2}$ &$-7.170 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&$l_1$ &$4.445 \cdot 10^{2}$ &$-1.186 \cdot 10^{2}$ &$1.199 \cdot 10^{1}$ &$-1.757 \cdot 10^{3}$ &$3.119 \cdot 10^{3}$ &$-1.965 \cdot 10^{3}$ &$5.289 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-5.218 \cdot 10^{1}$ &$2.153 \cdot 10^{3}$ &$-3.828 \cdot 10^{3}$ &$2.419 \cdot 10^{3}$ &$-6.497 \cdot 10^{2}$ &$6.310 \cdot 10^{1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$3.468 \cdot 10^{1}$ &$-5.881 \cdot 10^{1}$ &$3.669 \cdot 10^{1}$ &$-8.543 \cdot 10^{0}$ &$9.004 \cdot 10^{-1}$ &$-6.130 \cdot 10^{2}$ &$1.082 \cdot 10^{3}$
\\ \cline{3-9} & & & & & & & & \\
&$l_2$ &$-6.732 \cdot 10^{2}$ &$1.801 \cdot 10^{2}$ &$-1.836 \cdot 10^{1}$ &$2.678 \cdot 10^{3}$ &$-4.767 \cdot 10^{3}$ &$3.012 \cdot 10^{3}$ &$-8.132 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&  &$8.080 \cdot 10^{1}$ &$-3.301 \cdot 10^{3}$ &$5.882 \cdot 10^{3}$ &$-3.726 \cdot 10^{3}$ &$1.003 \cdot 10^{3}$ &$-9.798 \cdot 10^{1}$
& \\

\hline
\end{tabularx}
\caption{\label{tab:param_table_9}Fit coefficients of the function $h(\mathrm{Pe}, \Phi_0)$ used to fit the variables of the Fourier coefficients $a_{1,1}^{2, 2}$ and $a_{1,2}^{2, 2}$ of the function $g_\mathrm{approx}$.}

\end{table*}

\begin{table*}[!htbp]
    \fontsize{9}{0.0}
    \setlength{\tabcolsep}{1pt}
    \renewcommand{\arraystretch}{0.3}
    \centering
    \begin{tabularx}{\linewidth}{|c|c|Y|Y|Y|Y|Y|Y|Y|}
      \cline{3-9} 
       \multicolumn{2}{c|}{} & & & & & & & \\
      \multicolumn{2}{c|}{} & $\hparamvalue_{-2,0}$  & $\hparamvalue_{-2, 1}$ & $\hparamvalue_{-2, 2}$ & $\hparamvalue_{ -2, 3}$ & $\hparamvalue_{-1 ,0 }$ & $\hparamvalue_{-1 ,1 }$ &$\hparamvalue_{-1 ,2 }$  \\
      \multicolumn{2}{c|}{} & & & & & & & \\
      \multicolumn{2}{c|}{} & $\hparamvalue_{ -1, 3}$& $\hparamvalue_{ 0, 0}$ & $\hparamvalue_{ 0,1 }$ & $\hparamvalue_{0 ,2 }$ & $\hparamvalue_{0 , 3}$ & $\hparamvalue_{1 ,0 }$ &$\hparamvalue_{1 ,1 }$  \\
      \multicolumn{2}{c|}{} & & & & & & & \\
      \multicolumn{2}{c|}{} & $\hparamvalue_{ 1,2 }$  & $\hparamvalue_{1 ,3 }$ & $\hparamvalue_{ 2,0 }$ & $\hparamvalue_{ 2, 1}$ & $\hparamvalue_{ 2,2 }$ & $\hparamvalue_{2 ,3 }$ & \\    
      \multicolumn{2}{c|}{} & & & & & & & \\\hline
& & & & & & & & \\
$a_{1,3}^{2, 2}$& &$5.212 \cdot 10^{2}$ &$-9.033 \cdot 10^{2}$ &$5.639 \cdot 10^{2}$ &$-1.535 \cdot 10^{2}$ &$1.426 \cdot 10^{1}$ &$-1.083 \cdot 10^{4}$ &$1.867 \cdot 10^{4}$
\\ \cline{3-9} & & & & & & & & \\
&$a$ &$-1.130 \cdot 10^{4}$ &$2.833 \cdot 10^{3}$ &$-2.437 \cdot 10^{2}$ &$3.994 \cdot 10^{4}$ &$-6.754 \cdot 10^{4}$ &$3.956 \cdot 10^{4}$ &$-9.356 \cdot 10^{3}$
\\ \cline{3-9} & & & & & & & & \\
&  &$7.237 \cdot 10^{2}$ &$-3.783 \cdot 10^{4}$ &$6.155 \cdot 10^{4}$ &$-3.371 \cdot 10^{4}$ &$6.990 \cdot 10^{3}$ &$-3.897 \cdot 10^{2}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-1.080 \cdot 10^{1}$ &$1.508 \cdot 10^{1}$ &$-5.515 \cdot 10^{0}$ &$1.111 \cdot 10^{0}$ &$-6.551 \cdot 10^{-2}$ &$8.267 \cdot 10^{1}$ &$-1.164 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&$\mu$ &$5.225 \cdot 10^{1}$ &$-8.708 \cdot 10^{0}$ &$4.090 \cdot 10^{-1}$ &$-1.383 \cdot 10^{2}$ &$1.596 \cdot 10^{2}$ &$-3.993 \cdot 10^{1}$ &$-5.423 \cdot 10^{0}$
\\ \cline{3-9} & & & & & & & & \\
&  &$1.839 \cdot 10^{0}$ &$1.735 \cdot 10^{1}$ &$4.834 \cdot 10^{1}$ &$-8.701 \cdot 10^{1}$ &$3.825 \cdot 10^{1}$ &$-4.834 \cdot 10^{0}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-3.506 \cdot 10^{0}$ &$5.435 \cdot 10^{0}$ &$-2.693 \cdot 10^{0}$ &$5.960 \cdot 10^{-1}$ &$-4.579 \cdot 10^{-2}$ &$4.537 \cdot 10^{1}$ &$-7.234 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&$\stddev$ &$3.929 \cdot 10^{1}$ &$-8.514 \cdot 10^{0}$ &$6.099 \cdot 10^{-1}$ &$-1.265 \cdot 10^{2}$ &$1.926 \cdot 10^{2}$ &$-9.597 \cdot 10^{1}$ &$1.728 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-7.572 \cdot 10^{-1}$ &$8.548 \cdot 10^{1}$ &$-1.128 \cdot 10^{2}$ &$3.958 \cdot 10^{1}$ &$-1.435 \cdot 10^{-1}$ &$-1.107 \cdot 10^{0}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-2.317 \cdot 10^{2}$ &$4.269 \cdot 10^{2}$ &$-1.535 \cdot 10^{2}$ &$1.859 \cdot 10^{1}$ &$-4.416 \cdot 10^{-1}$ &$-3.712 \cdot 10^{2}$ &$3.798 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&$\lambda$ &$-6.158 \cdot 10^{2}$ &$2.316 \cdot 10^{2}$ &$-2.417 \cdot 10^{1}$ &$4.517 \cdot 10^{3}$ &$-7.137 \cdot 10^{3}$ &$4.796 \cdot 10^{3}$ &$-1.270 \cdot 10^{3}$
\\ \cline{3-9} & & & & & & & & \\
&  &$1.101 \cdot 10^{2}$ &$-5.448 \cdot 10^{3}$ &$8.704 \cdot 10^{3}$ &$-5.238 \cdot 10^{3}$ &$1.230 \cdot 10^{3}$ &$-9.100 \cdot 10^{1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$2.562 \cdot 10^{0}$ &$-5.279 \cdot 10^{0}$ &$5.126 \cdot 10^{0}$ &$-1.252 \cdot 10^{0}$ &$1.528 \cdot 10^{-1}$ &$-2.034 \cdot 10^{1}$ &$4.008 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&$l_1$ &$-2.890 \cdot 10^{1}$ &$9.069 \cdot 10^{0}$ &$-1.080 \cdot 10^{0}$ &$8.125 \cdot 10^{1}$ &$-1.570 \cdot 10^{2}$ &$1.106 \cdot 10^{2}$ &$-3.400 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$3.886 \cdot 10^{0}$ &$-7.999 \cdot 10^{1}$ &$1.498 \cdot 10^{2}$ &$-1.015 \cdot 10^{2}$ &$2.953 \cdot 10^{1}$ &$-3.112 \cdot 10^{0}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-2.399 \cdot 10^{0}$ &$4.389 \cdot 10^{0}$ &$-9.411 \cdot 10^{-1}$ &$4.111 \cdot 10^{-1}$ &$-8.907 \cdot 10^{-3}$ &$-3.861 \cdot 10^{1}$ &$7.346 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&$l_2$ &$-5.171 \cdot 10^{1}$ &$1.620 \cdot 10^{1}$ &$-1.811 \cdot 10^{0}$ &$1.626 \cdot 10^{2}$ &$-3.006 \cdot 10^{2}$ &$2.002 \cdot 10^{2}$ &$-5.750 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$5.829 \cdot 10^{0}$ &$-2.028 \cdot 10^{2}$ &$3.785 \cdot 10^{2}$ &$-2.562 \cdot 10^{2}$ &$7.515 \cdot 10^{1}$ &$-8.103 \cdot 10^{0}$
& \\
\hline
& & & & & & & & \\
$a_{2,1}^{2, 2}$& &$1.022 \cdot 10^{1}$ &$-7.775 \cdot 10^{0}$ &$-3.443 \cdot 10^{0}$ &$4.010 \cdot 10^{0}$ &$-4.868 \cdot 10^{-1}$ &$1.963 \cdot 10^{2}$ &$-4.210 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&$a$ &$3.077 \cdot 10^{2}$ &$-9.182 \cdot 10^{1}$ &$9.159 \cdot 10^{0}$ &$-1.215 \cdot 10^{3}$ &$2.308 \cdot 10^{3}$ &$-1.530 \cdot 10^{3}$ &$4.177 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-3.896 \cdot 10^{1}$ &$1.538 \cdot 10^{3}$ &$-2.785 \cdot 10^{3}$ &$1.754 \cdot 10^{3}$ &$-4.480 \cdot 10^{2}$ &$3.810 \cdot 10^{1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-1.074 \cdot 10^{-1}$ &$1.991 \cdot 10^{0}$ &$-6.196 \cdot 10^{-1}$ &$5.463 \cdot 10^{-1}$ &$-6.083 \cdot 10^{-2}$ &$4.029 \cdot 10^{1}$ &$-7.197 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&$\mu$ &$4.454 \cdot 10^{1}$ &$-1.151 \cdot 10^{1}$ &$1.075 \cdot 10^{0}$ &$-1.502 \cdot 10^{2}$ &$2.511 \cdot 10^{2}$ &$-1.482 \cdot 10^{2}$ &$3.640 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-3.172 \cdot 10^{0}$ &$1.617 \cdot 10^{2}$ &$-2.731 \cdot 10^{2}$ &$1.654 \cdot 10^{2}$ &$-4.280 \cdot 10^{1}$ &$4.216 \cdot 10^{0}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-1.140 \cdot 10^{0}$ &$2.406 \cdot 10^{0}$ &$-1.530 \cdot 10^{0}$ &$4.751 \cdot 10^{-1}$ &$-4.781 \cdot 10^{-2}$ &$1.847 \cdot 10^{1}$ &$-3.852 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&$\stddev$ &$2.667 \cdot 10^{1}$ &$-7.482 \cdot 10^{0}$ &$7.337 \cdot 10^{-1}$ &$-9.404 \cdot 10^{1}$ &$1.797 \cdot 10^{2}$ &$-1.171 \cdot 10^{2}$ &$3.108 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-2.825 \cdot 10^{0}$ &$1.174 \cdot 10^{2}$ &$-2.130 \cdot 10^{2}$ &$1.326 \cdot 10^{2}$ &$-3.348 \cdot 10^{1}$ &$2.871 \cdot 10^{0}$
& \\ \cline{2-9} & & & & & & & & \\
& &$5.378 \cdot 10^{1}$ &$-6.892 \cdot 10^{1}$ &$3.079 \cdot 10^{1}$ &$-3.234 \cdot 10^{0}$ &$-1.109 \cdot 10^{-1}$ &$-1.154 \cdot 10^{2}$ &$8.951 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&$\lambda$ &$-3.896 \cdot 10^{0}$ &$-1.481 \cdot 10^{1}$ &$5.905 \cdot 10^{0}$ &$8.721 \cdot 10^{2}$ &$-1.278 \cdot 10^{3}$ &$5.346 \cdot 10^{2}$ &$1.681 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-4.301 \cdot 10^{1}$ &$2.502 \cdot 10^{3}$ &$-6.391 \cdot 10^{3}$ &$6.130 \cdot 10^{3}$ &$-2.619 \cdot 10^{3}$ &$4.362 \cdot 10^{2}$
& \\ \cline{2-9} & & & & & & & & \\
& &$6.359 \cdot 10^{-1}$ &$-7.471 \cdot 10^{-1}$ &$1.554 \cdot 10^{0}$ &$-2.732 \cdot 10^{-2}$ &$-3.765 \cdot 10^{-3}$ &$-1.787 \cdot 10^{1}$ &$1.616 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&$l_1$ &$-3.543 \cdot 10^{0}$ &$-3.277 \cdot 10^{-1}$ &$1.330 \cdot 10^{-1}$ &$1.854 \cdot 10^{1}$ &$8.966 \cdot 10^{0}$ &$-2.464 \cdot 10^{1}$ &$9.834 \cdot 10^{0}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-1.171 \cdot 10^{0}$ &$1.733 \cdot 10^{1}$ &$-5.862 \cdot 10^{1}$ &$4.838 \cdot 10^{1}$ &$-1.406 \cdot 10^{1}$ &$1.345 \cdot 10^{0}$
& \\

\hline
\end{tabularx}
\caption{\label{tab:param_table_10}Fit coefficients of the function $h(\mathrm{Pe}, \Phi_0)$ used to fit the variables of the Fourier coefficients $a_{1,3}^{2, 2}$ and $a_{2,1}^{2, 2}$ of the function $g_\mathrm{approx}$.}

\end{table*}

\begin{table*}[!htbp]
    \fontsize{9}{0.0}
    \setlength{\tabcolsep}{1pt}
    \renewcommand{\arraystretch}{0.3}
    \centering
    \begin{tabularx}{\linewidth}{|c|c|Y|Y|Y|Y|Y|Y|Y|}
      \cline{3-9} 
       \multicolumn{2}{c|}{} & & & & & & & \\
      \multicolumn{2}{c|}{} & $\hparamvalue_{-2,0}$  & $\hparamvalue_{-2, 1}$ & $\hparamvalue_{-2, 2}$ & $\hparamvalue_{ -2, 3}$ & $\hparamvalue_{-1 ,0 }$ & $\hparamvalue_{-1 ,1 }$ &$\hparamvalue_{-1 ,2 }$  \\
      \multicolumn{2}{c|}{} & & & & & & & \\
      \multicolumn{2}{c|}{} & $\hparamvalue_{ -1, 3}$& $\hparamvalue_{ 0, 0}$ & $\hparamvalue_{ 0,1 }$ & $\hparamvalue_{0 ,2 }$ & $\hparamvalue_{0 , 3}$ & $\hparamvalue_{1 ,0 }$ &$\hparamvalue_{1 ,1 }$  \\
      \multicolumn{2}{c|}{} & & & & & & & \\
      \multicolumn{2}{c|}{} & $\hparamvalue_{ 1,2 }$  & $\hparamvalue_{1 ,3 }$ & $\hparamvalue_{ 2,0 }$ & $\hparamvalue_{ 2, 1}$ & $\hparamvalue_{ 2,2 }$ & $\hparamvalue_{2 ,3 }$ & \\    
      \multicolumn{2}{c|}{} & & & & & & & \\\hline
& & & & & & & & \\
$a_{2,2}^{2, 2}$& &$1.187 \cdot 10^{2}$ &$-2.271 \cdot 10^{2}$ &$1.525 \cdot 10^{2}$ &$-4.427 \cdot 10^{1}$ &$4.172 \cdot 10^{0}$ &$-2.440 \cdot 10^{3}$ &$4.364 \cdot 10^{3}$
\\ \cline{3-9} & & & & & & & & \\
&$a$ &$-2.727 \cdot 10^{3}$ &$6.935 \cdot 10^{2}$ &$-6.024 \cdot 10^{1}$ &$9.710 \cdot 10^{3}$ &$-1.681 \cdot 10^{4}$ &$1.007 \cdot 10^{4}$ &$-2.406 \cdot 10^{3}$
\\ \cline{3-9} & & & & & & & & \\
&  &$1.810 \cdot 10^{2}$ &$-9.821 \cdot 10^{3}$ &$1.624 \cdot 10^{4}$ &$-9.041 \cdot 10^{3}$ &$1.864 \cdot 10^{3}$ &$-9.070 \cdot 10^{1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-2.205 \cdot 10^{0}$ &$3.439 \cdot 10^{0}$ &$-6.182 \cdot 10^{-1}$ &$3.876 \cdot 10^{-1}$ &$-3.567 \cdot 10^{-2}$ &$2.937 \cdot 10^{1}$ &$-4.887 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&$\mu$ &$2.775 \cdot 10^{1}$ &$-6.470 \cdot 10^{0}$ &$5.212 \cdot 10^{-1}$ &$-9.369 \cdot 10^{1}$ &$1.511 \cdot 10^{2}$ &$-8.151 \cdot 10^{1}$ &$1.694 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-9.687 \cdot 10^{-1}$ &$7.813 \cdot 10^{1}$ &$-1.168 \cdot 10^{2}$ &$5.445 \cdot 10^{1}$ &$-7.595 \cdot 10^{0}$ &$-1.765 \cdot 10^{-1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-1.164 \cdot 10^{0}$ &$2.028 \cdot 10^{0}$ &$-1.062 \cdot 10^{0}$ &$3.017 \cdot 10^{-1}$ &$-2.847 \cdot 10^{-2}$ &$1.763 \cdot 10^{1}$ &$-3.046 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&$\stddev$ &$1.842 \cdot 10^{1}$ &$-4.611 \cdot 10^{0}$ &$4.067 \cdot 10^{-1}$ &$-6.337 \cdot 10^{1}$ &$1.072 \cdot 10^{2}$ &$-6.278 \cdot 10^{1}$ &$1.491 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-1.156 \cdot 10^{0}$ &$6.299 \cdot 10^{1}$ &$-1.036 \cdot 10^{2}$ &$5.799 \cdot 10^{1}$ &$-1.267 \cdot 10^{1}$ &$8.282 \cdot 10^{-1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-8.374 \cdot 10^{1}$ &$1.160 \cdot 10^{2}$ &$-4.334 \cdot 10^{1}$ &$8.179 \cdot 10^{0}$ &$-5.720 \cdot 10^{-1}$ &$7.202 \cdot 10^{2}$ &$-1.034 \cdot 10^{3}$
\\ \cline{3-9} & & & & & & & & \\
&$\lambda$ &$4.713 \cdot 10^{2}$ &$-8.933 \cdot 10^{1}$ &$6.174 \cdot 10^{0}$ &$-1.618 \cdot 10^{3}$ &$2.199 \cdot 10^{3}$ &$-9.128 \cdot 10^{2}$ &$1.436 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-5.914 \cdot 10^{0}$ &$1.025 \cdot 10^{3}$ &$-1.250 \cdot 10^{3}$ &$4.123 \cdot 10^{2}$ &$-3.457 \cdot 10^{1}$ &$-9.732 \cdot 10^{-1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$1.377 \cdot 10^{-1}$ &$-2.289 \cdot 10^{-1}$ &$1.851 \cdot 10^{0}$ &$-1.933 \cdot 10^{-1}$ &$2.091 \cdot 10^{-2}$ &$-1.088 \cdot 10^{1}$ &$1.907 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&$l_1$ &$-1.309 \cdot 10^{1}$ &$3.622 \cdot 10^{0}$ &$-3.672 \cdot 10^{-1}$ &$5.149 \cdot 10^{1}$ &$-9.142 \cdot 10^{1}$ &$5.941 \cdot 10^{1}$ &$-1.623 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$1.620 \cdot 10^{0}$ &$-6.592 \cdot 10^{1}$ &$1.177 \cdot 10^{2}$ &$-7.620 \cdot 10^{1}$ &$2.089 \cdot 10^{1}$ &$-2.099 \cdot 10^{0}$
& \\ \cline{2-9} & & & & & & & & \\
& &$4.534 \cdot 10^{0}$ &$-1.026 \cdot 10^{1}$ &$8.936 \cdot 10^{0}$ &$-1.916 \cdot 10^{0}$ &$1.938 \cdot 10^{-1}$ &$-9.532 \cdot 10^{1}$ &$1.842 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&$l_2$ &$-1.190 \cdot 10^{2}$ &$3.146 \cdot 10^{1}$ &$-2.983 \cdot 10^{0}$ &$4.046 \cdot 10^{2}$ &$-7.392 \cdot 10^{2}$ &$4.630 \cdot 10^{2}$ &$-1.191 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&  &$1.055 \cdot 10^{1}$ &$-4.567 \cdot 10^{2}$ &$8.042 \cdot 10^{2}$ &$-4.868 \cdot 10^{2}$ &$1.190 \cdot 10^{2}$ &$-9.547 \cdot 10^{0}$
& \\
\hline
& & & & & & & & \\
$a_{2,3}^{2, 2}$& &$1.074 \cdot 10^{2}$ &$-2.135 \cdot 10^{2}$ &$1.610 \cdot 10^{2}$ &$-5.058 \cdot 10^{1}$ &$4.260 \cdot 10^{0}$ &$-1.427 \cdot 10^{3}$ &$2.364 \cdot 10^{3}$
\\ \cline{3-9} & & & & & & & & \\
&$a$ &$-1.408 \cdot 10^{3}$ &$3.445 \cdot 10^{2}$ &$-2.647 \cdot 10^{1}$ &$6.291 \cdot 10^{3}$ &$-1.021 \cdot 10^{4}$ &$5.943 \cdot 10^{3}$ &$-1.439 \cdot 10^{3}$
\\ \cline{3-9} & & & & & & & & \\
&  &$1.148 \cdot 10^{2}$ &$-5.055 \cdot 10^{3}$ &$7.397 \cdot 10^{3}$ &$-3.556 \cdot 10^{3}$ &$5.373 \cdot 10^{2}$ &$1.326 \cdot 10^{1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-3.181 \cdot 10^{0}$ &$4.391 \cdot 10^{0}$ &$-8.666 \cdot 10^{-1}$ &$4.386 \cdot 10^{-1}$ &$-3.813 \cdot 10^{-2}$ &$2.843 \cdot 10^{1}$ &$-3.838 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&$\mu$ &$1.955 \cdot 10^{1}$ &$-4.615 \cdot 10^{0}$ &$4.264 \cdot 10^{-1}$ &$-7.746 \cdot 10^{1}$ &$1.189 \cdot 10^{2}$ &$-7.251 \cdot 10^{1}$ &$2.033 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-2.198 \cdot 10^{0}$ &$1.759 \cdot 10^{2}$ &$-2.900 \cdot 10^{2}$ &$1.812 \cdot 10^{2}$ &$-5.018 \cdot 10^{1}$ &$5.118 \cdot 10^{0}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-2.392 \cdot 10^{0}$ &$3.420 \cdot 10^{0}$ &$-1.544 \cdot 10^{0}$ &$3.520 \cdot 10^{-1}$ &$-2.739 \cdot 10^{-2}$ &$3.251 \cdot 10^{1}$ &$-4.418 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&$\stddev$ &$2.153 \cdot 10^{1}$ &$-4.495 \cdot 10^{0}$ &$3.418 \cdot 10^{-1}$ &$-1.253 \cdot 10^{2}$ &$1.680 \cdot 10^{2}$ &$-8.150 \cdot 10^{1}$ &$1.698 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-1.300 \cdot 10^{0}$ &$1.368 \cdot 10^{2}$ &$-1.803 \cdot 10^{2}$ &$8.575 \cdot 10^{1}$ &$-1.746 \cdot 10^{1}$ &$1.298 \cdot 10^{0}$
& \\ \cline{2-9} & & & & & & & & \\
& &$1.364 \cdot 10^{-1}$ &$1.935 \cdot 10^{0}$ &$-8.913 \cdot 10^{-1}$ &$6.423 \cdot 10^{-1}$ &$-6.122 \cdot 10^{-2}$ &$1.009 \cdot 10^{2}$ &$-1.564 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&$l_1$ &$8.288 \cdot 10^{1}$ &$-1.786 \cdot 10^{1}$ &$1.303 \cdot 10^{0}$ &$-2.469 \cdot 10^{2}$ &$3.409 \cdot 10^{2}$ &$-1.512 \cdot 10^{2}$ &$2.381 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-8.412 \cdot 10^{-1}$ &$1.657 \cdot 10^{2}$ &$-2.036 \cdot 10^{2}$ &$7.120 \cdot 10^{1}$ &$-5.406 \cdot 10^{0}$ &$-4.413 \cdot 10^{-1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-1.205 \cdot 10^{1}$ &$1.563 \cdot 10^{1}$ &$-5.824 \cdot 10^{0}$ &$1.354 \cdot 10^{0}$ &$-9.202 \cdot 10^{-2}$ &$1.044 \cdot 10^{2}$ &$-1.239 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&$l_2$ &$5.024 \cdot 10^{1}$ &$-8.027 \cdot 10^{0}$ &$4.392 \cdot 10^{-1}$ &$-3.705 \cdot 10^{1}$ &$-4.155 \cdot 10^{1}$ &$6.987 \cdot 10^{1}$ &$-2.515 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$2.376 \cdot 10^{0}$ &$-8.591 \cdot 10^{0}$ &$4.524 \cdot 10^{1}$ &$-2.277 \cdot 10^{1}$ &$-2.953 \cdot 10^{0}$ &$2.219 \cdot 10^{0}$
& \\

\hline
\end{tabularx}
\caption{\label{tab:param_table_11}Fit coefficients of the function $h(\mathrm{Pe}, \Phi_0)$ used to fit the variables of the Fourier coefficients $a_{2,2}^{2, 2}$ and $a_{2,3}^{2, 2}$ of the function $g_\mathrm{approx}$.}

\end{table*}

\begin{table*}[!htbp]
    \fontsize{9}{0.0}
    \setlength{\tabcolsep}{1pt}
    \renewcommand{\arraystretch}{0.3}
    \centering
    \begin{tabularx}{\linewidth}{|c|c|Y|Y|Y|Y|Y|Y|Y|}
      \cline{3-9} 
       \multicolumn{2}{c|}{} & & & & & & & \\
      \multicolumn{2}{c|}{} & $\hparamvalue_{-2,0}$  & $\hparamvalue_{-2, 1}$ & $\hparamvalue_{-2, 2}$ & $\hparamvalue_{ -2, 3}$ & $\hparamvalue_{-1 ,0 }$ & $\hparamvalue_{-1 ,1 }$ &$\hparamvalue_{-1 ,2 }$  \\
      \multicolumn{2}{c|}{} & & & & & & & \\
      \multicolumn{2}{c|}{} & $\hparamvalue_{ -1, 3}$& $\hparamvalue_{ 0, 0}$ & $\hparamvalue_{ 0,1 }$ & $\hparamvalue_{0 ,2 }$ & $\hparamvalue_{0 , 3}$ & $\hparamvalue_{1 ,0 }$ &$\hparamvalue_{1 ,1 }$  \\
      \multicolumn{2}{c|}{} & & & & & & & \\
      \multicolumn{2}{c|}{} & $\hparamvalue_{ 1,2 }$  & $\hparamvalue_{1 ,3 }$ & $\hparamvalue_{ 2,0 }$ & $\hparamvalue_{ 2, 1}$ & $\hparamvalue_{ 2,2 }$ & $\hparamvalue_{2 ,3 }$ & \\    
      \multicolumn{2}{c|}{} & & & & & & & \\\hline
& & & & & & & & \\
$a_{3,1}^{2, 2}$& &$1.253 \cdot 10^{1}$ &$-2.241 \cdot 10^{1}$ &$1.460 \cdot 10^{1}$ &$-4.556 \cdot 10^{0}$ &$3.797 \cdot 10^{-1}$ &$-1.763 \cdot 10^{2}$ &$3.230 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&$a$ &$-2.121 \cdot 10^{2}$ &$5.867 \cdot 10^{1}$ &$-5.593 \cdot 10^{0}$ &$7.484 \cdot 10^{2}$ &$-1.368 \cdot 10^{3}$ &$8.921 \cdot 10^{2}$ &$-2.444 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&  &$2.358 \cdot 10^{1}$ &$-9.270 \cdot 10^{2}$ &$1.681 \cdot 10^{3}$ &$-1.084 \cdot 10^{3}$ &$2.921 \cdot 10^{2}$ &$-2.751 \cdot 10^{1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$3.116 \cdot 10^{0}$ &$-5.958 \cdot 10^{0}$ &$5.363 \cdot 10^{0}$ &$-1.097 \cdot 10^{0}$ &$9.662 \cdot 10^{-2}$ &$-5.617 \cdot 10^{1}$ &$9.857 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&$\mu$ &$-6.089 \cdot 10^{1}$ &$1.543 \cdot 10^{1}$ &$-1.362 \cdot 10^{0}$ &$2.246 \cdot 10^{2}$ &$-3.879 \cdot 10^{2}$ &$2.351 \cdot 10^{2}$ &$-5.861 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$4.984 \cdot 10^{0}$ &$-2.502 \cdot 10^{2}$ &$4.263 \cdot 10^{2}$ &$-2.536 \cdot 10^{2}$ &$6.126 \cdot 10^{1}$ &$-4.961 \cdot 10^{0}$
& \\ \cline{2-9} & & & & & & & & \\
& &$1.973 \cdot 10^{0}$ &$-3.483 \cdot 10^{0}$ &$2.308 \cdot 10^{0}$ &$-5.100 \cdot 10^{-1}$ &$4.358 \cdot 10^{-2}$ &$-2.349 \cdot 10^{1}$ &$4.140 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&$\stddev$ &$-2.556 \cdot 10^{1}$ &$6.552 \cdot 10^{0}$ &$-5.901 \cdot 10^{-1}$ &$9.411 \cdot 10^{1}$ &$-1.653 \cdot 10^{2}$ &$1.016 \cdot 10^{2}$ &$-2.575 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$2.253 \cdot 10^{0}$ &$-1.092 \cdot 10^{2}$ &$1.901 \cdot 10^{2}$ &$-1.153 \cdot 10^{2}$ &$2.867 \cdot 10^{1}$ &$-2.442 \cdot 10^{0}$
& \\ \cline{2-9} & & & & & & & & \\
& &$2.321 \cdot 10^{0}$ &$-4.337 \cdot 10^{0}$ &$4.297 \cdot 10^{0}$ &$-8.316 \cdot 10^{-1}$ &$7.375 \cdot 10^{-2}$ &$-4.384 \cdot 10^{1}$ &$7.713 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&$l_1$ &$-4.794 \cdot 10^{1}$ &$1.208 \cdot 10^{1}$ &$-1.065 \cdot 10^{0}$ &$1.770 \cdot 10^{2}$ &$-3.055 \cdot 10^{2}$ &$1.849 \cdot 10^{2}$ &$-4.589 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$3.892 \cdot 10^{0}$ &$-1.970 \cdot 10^{2}$ &$3.346 \cdot 10^{2}$ &$-1.982 \cdot 10^{2}$ &$4.756 \cdot 10^{1}$ &$-3.802 \cdot 10^{0}$
& \\
\hline
& & & & & & & & \\
$a_{3,2}^{2, 2}$& &$-1.567 \cdot 10^{1}$ &$5.227 \cdot 10^{1}$ &$-5.663 \cdot 10^{1}$ &$2.489 \cdot 10^{1}$ &$-2.510 \cdot 10^{0}$ &$1.821 \cdot 10^{3}$ &$-3.318 \cdot 10^{3}$
\\ \cline{3-9} & & & & & & & & \\
&$a$ &$2.145 \cdot 10^{3}$ &$-5.752 \cdot 10^{2}$ &$5.309 \cdot 10^{1}$ &$-8.165 \cdot 10^{3}$ &$1.454 \cdot 10^{4}$ &$-9.155 \cdot 10^{3}$ &$2.396 \cdot 10^{3}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-2.182 \cdot 10^{2}$ &$9.561 \cdot 10^{3}$ &$-1.674 \cdot 10^{4}$ &$1.028 \cdot 10^{4}$ &$-2.584 \cdot 10^{3}$ &$2.170 \cdot 10^{2}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-7.079 \cdot 10^{-2}$ &$-4.118 \cdot 10^{-1}$ &$1.701 \cdot 10^{0}$ &$-2.283 \cdot 10^{-1}$ &$1.913 \cdot 10^{-2}$ &$9.688 \cdot 10^{-1}$ &$1.943 \cdot 10^{0}$
\\ \cline{3-9} & & & & & & & & \\
&$\mu$ &$-3.271 \cdot 10^{0}$ &$1.283 \cdot 10^{0}$ &$-1.376 \cdot 10^{-1}$ &$2.417 \cdot 10^{1}$ &$-5.352 \cdot 10^{1}$ &$3.858 \cdot 10^{1}$ &$-1.065 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$8.843 \cdot 10^{-1}$ &$-2.624 \cdot 10^{1}$ &$4.915 \cdot 10^{1}$ &$-2.742 \cdot 10^{1}$ &$4.462 \cdot 10^{0}$ &$8.313 \cdot 10^{-2}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-6.017 \cdot 10^{-1}$ &$1.010 \cdot 10^{0}$ &$-4.435 \cdot 10^{-1}$ &$1.340 \cdot 10^{-1}$ &$-1.376 \cdot 10^{-2}$ &$1.482 \cdot 10^{1}$ &$-2.509 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&$\stddev$ &$1.487 \cdot 10^{1}$ &$-3.605 \cdot 10^{0}$ &$3.048 \cdot 10^{-1}$ &$-5.312 \cdot 10^{1}$ &$8.850 \cdot 10^{1}$ &$-5.110 \cdot 10^{1}$ &$1.207 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-9.858 \cdot 10^{-1}$ &$6.080 \cdot 10^{1}$ &$-1.028 \cdot 10^{2}$ &$6.088 \cdot 10^{1}$ &$-1.499 \cdot 10^{1}$ &$1.301 \cdot 10^{0}$
& \\ \cline{2-9} & & & & & & & & \\
& &$4.981 \cdot 10^{1}$ &$-9.522 \cdot 10^{1}$ &$6.709 \cdot 10^{1}$ &$-1.494 \cdot 10^{1}$ &$1.206 \cdot 10^{0}$ &$-3.968 \cdot 10^{2}$ &$8.109 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&$\lambda$ &$-5.301 \cdot 10^{2}$ &$1.433 \cdot 10^{2}$ &$-1.312 \cdot 10^{1}$ &$3.181 \cdot 10^{3}$ &$-6.036 \cdot 10^{3}$ &$3.793 \cdot 10^{3}$ &$-9.548 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&  &$7.910 \cdot 10^{1}$ &$-4.791 \cdot 10^{3}$ &$8.606 \cdot 10^{3}$ &$-4.905 \cdot 10^{3}$ &$1.060 \cdot 10^{3}$ &$-6.700 \cdot 10^{1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$1.327 \cdot 10^{0}$ &$-2.641 \cdot 10^{0}$ &$2.662 \cdot 10^{0}$ &$-3.667 \cdot 10^{-1}$ &$2.837 \cdot 10^{-2}$ &$-1.514 \cdot 10^{1}$ &$2.598 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&$l_1$ &$-1.533 \cdot 10^{1}$ &$3.668 \cdot 10^{0}$ &$-3.065 \cdot 10^{-1}$ &$5.540 \cdot 10^{1}$ &$-9.387 \cdot 10^{1}$ &$5.535 \cdot 10^{1}$ &$-1.328 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$1.066 \cdot 10^{0}$ &$-5.728 \cdot 10^{1}$ &$9.516 \cdot 10^{1}$ &$-5.444 \cdot 10^{1}$ &$1.232 \cdot 10^{1}$ &$-8.887 \cdot 10^{-1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-2.100 \cdot 10^{0}$ &$3.647 \cdot 10^{0}$ &$-7.773 \cdot 10^{-1}$ &$4.886 \cdot 10^{-1}$ &$-3.254 \cdot 10^{-2}$ &$1.801 \cdot 10^{0}$ &$-2.702 \cdot 10^{0}$
\\ \cline{3-9} & & & & & & & & \\
&$l_2$ &$9.164 \cdot 10^{-1}$ &$-7.536 \cdot 10^{-2}$ &$-8.563 \cdot 10^{-3}$ &$2.497 \cdot 10^{1}$ &$-4.453 \cdot 10^{1}$ &$2.836 \cdot 10^{1}$ &$-7.332 \cdot 10^{0}$
\\ \cline{3-9} & & & & & & & & \\
&  &$6.070 \cdot 10^{-1}$ &$-2.603 \cdot 10^{1}$ &$3.820 \cdot 10^{1}$ &$-1.646 \cdot 10^{1}$ &$8.255 \cdot 10^{-1}$ &$5.431 \cdot 10^{-1}$
& \\

\hline
\end{tabularx}
\caption{\label{tab:param_table_12}Fit coefficients of the function $h(\mathrm{Pe}, \Phi_0)$ used to fit the variables of the Fourier coefficients $a_{3,1}^{2, 2}$ and $a_{3,2}^{2, 2}$ of the function $g_\mathrm{approx}$.}

\end{table*}

\begin{table*}[!htbp]
    \fontsize{9}{0.0}
    \setlength{\tabcolsep}{1pt}
    \renewcommand{\arraystretch}{0.3}
    \centering
    \begin{tabularx}{\linewidth}{|c|c|Y|Y|Y|Y|Y|Y|Y|}
      \cline{3-9} 
       \multicolumn{2}{c|}{} & & & & & & & \\
      \multicolumn{2}{c|}{} & $\hparamvalue_{-2,0}$  & $\hparamvalue_{-2, 1}$ & $\hparamvalue_{-2, 2}$ & $\hparamvalue_{ -2, 3}$ & $\hparamvalue_{-1 ,0 }$ & $\hparamvalue_{-1 ,1 }$ &$\hparamvalue_{-1 ,2 }$  \\
      \multicolumn{2}{c|}{} & & & & & & & \\
      \multicolumn{2}{c|}{} & $\hparamvalue_{ -1, 3}$& $\hparamvalue_{ 0, 0}$ & $\hparamvalue_{ 0,1 }$ & $\hparamvalue_{0 ,2 }$ & $\hparamvalue_{0 , 3}$ & $\hparamvalue_{1 ,0 }$ &$\hparamvalue_{1 ,1 }$  \\
      \multicolumn{2}{c|}{} & & & & & & & \\
      \multicolumn{2}{c|}{} & $\hparamvalue_{ 1,2 }$  & $\hparamvalue_{1 ,3 }$ & $\hparamvalue_{ 2,0 }$ & $\hparamvalue_{ 2, 1}$ & $\hparamvalue_{ 2,2 }$ & $\hparamvalue_{2 ,3 }$ & \\    
      \multicolumn{2}{c|}{} & & & & & & & \\\hline
& & & & & & & & \\
$a_{3,3}^{2, 2}$& &$-1.620 \cdot 10^{2}$ &$3.010 \cdot 10^{2}$ &$-2.002 \cdot 10^{2}$ &$5.544 \cdot 10^{1}$ &$-4.809 \cdot 10^{0}$ &$2.596 \cdot 10^{3}$ &$-4.653 \cdot 10^{3}$
\\ \cline{3-9} & & & & & & & & \\
&$a$ &$2.959 \cdot 10^{3}$ &$-7.854 \cdot 10^{2}$ &$7.223 \cdot 10^{1}$ &$-1.060 \cdot 10^{4}$ &$1.879 \cdot 10^{4}$ &$-1.176 \cdot 10^{4}$ &$3.055 \cdot 10^{3}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-2.726 \cdot 10^{2}$ &$1.202 \cdot 10^{4}$ &$-2.099 \cdot 10^{4}$ &$1.286 \cdot 10^{4}$ &$-3.224 \cdot 10^{3}$ &$2.712 \cdot 10^{2}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-1.517 \cdot 10^{0}$ &$1.745 \cdot 10^{0}$ &$5.371 \cdot 10^{-1}$ &$3.389 \cdot 10^{-3}$ &$3.217 \cdot 10^{-3}$ &$6.091 \cdot 10^{-1}$ &$3.130 \cdot 10^{0}$
\\ \cline{3-9} & & & & & & & & \\
&$\mu$ &$-4.264 \cdot 10^{0}$ &$1.298 \cdot 10^{0}$ &$-1.181 \cdot 10^{-1}$ &$1.651 \cdot 10^{1}$ &$-3.395 \cdot 10^{1}$ &$2.224 \cdot 10^{1}$ &$-5.489 \cdot 10^{0}$
\\ \cline{3-9} & & & & & & & & \\
&  &$4.296 \cdot 10^{-1}$ &$-1.928 \cdot 10^{1}$ &$3.339 \cdot 10^{1}$ &$-1.840 \cdot 10^{1}$ &$3.659 \cdot 10^{0}$ &$-1.668 \cdot 10^{-1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-2.081 \cdot 10^{0}$ &$3.190 \cdot 10^{0}$ &$-1.491 \cdot 10^{0}$ &$3.283 \cdot 10^{-1}$ &$-2.593 \cdot 10^{-2}$ &$2.233 \cdot 10^{1}$ &$-3.543 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&$\stddev$ &$1.950 \cdot 10^{1}$ &$-4.449 \cdot 10^{0}$ &$3.497 \cdot 10^{-1}$ &$-7.245 \cdot 10^{1}$ &$1.152 \cdot 10^{2}$ &$-6.293 \cdot 10^{1}$ &$1.360 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-9.471 \cdot 10^{-1}$ &$6.798 \cdot 10^{1}$ &$-1.055 \cdot 10^{2}$ &$5.473 \cdot 10^{1}$ &$-1.062 \cdot 10^{1}$ &$5.963 \cdot 10^{-1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$-3.603 \cdot 10^{1}$ &$5.328 \cdot 10^{1}$ &$-2.489 \cdot 10^{1}$ &$6.364 \cdot 10^{0}$ &$-4.972 \cdot 10^{-1}$ &$3.886 \cdot 10^{2}$ &$-6.220 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&$\lambda$ &$3.443 \cdot 10^{2}$ &$-7.918 \cdot 10^{1}$ &$6.262 \cdot 10^{0}$ &$-1.256 \cdot 10^{3}$ &$2.019 \cdot 10^{3}$ &$-1.113 \cdot 10^{3}$ &$2.486 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&  &$-1.794 \cdot 10^{1}$ &$1.202 \cdot 10^{3}$ &$-1.893 \cdot 10^{3}$ &$1.006 \cdot 10^{3}$ &$-2.067 \cdot 10^{2}$ &$1.220 \cdot 10^{1}$
& \\ \cline{2-9} & & & & & & & & \\
& &$1.708 \cdot 10^{0}$ &$-2.795 \cdot 10^{0}$ &$3.014 \cdot 10^{0}$ &$-5.029 \cdot 10^{-1}$ &$4.275 \cdot 10^{-2}$ &$-3.172 \cdot 10^{1}$ &$5.417 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&$l_1$ &$-3.217 \cdot 10^{1}$ &$7.657 \cdot 10^{0}$ &$-6.258 \cdot 10^{-1}$ &$1.201 \cdot 10^{2}$ &$-2.001 \cdot 10^{2}$ &$1.136 \cdot 10^{2}$ &$-2.591 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$1.944 \cdot 10^{0}$ &$-1.178 \cdot 10^{2}$ &$1.885 \cdot 10^{2}$ &$-1.008 \cdot 10^{2}$ &$2.068 \cdot 10^{1}$ &$-1.217 \cdot 10^{0}$
& \\ \cline{2-9} & & & & & & & & \\
& &$9.057 \cdot 10^{0}$ &$-1.263 \cdot 10^{1}$ &$8.982 \cdot 10^{0}$ &$-1.765 \cdot 10^{0}$ &$1.490 \cdot 10^{-1}$ &$-1.251 \cdot 10^{2}$ &$2.060 \cdot 10^{2}$
\\ \cline{3-9} & & & & & & & & \\
&$l_2$ &$-1.182 \cdot 10^{2}$ &$2.771 \cdot 10^{1}$ &$-2.254 \cdot 10^{0}$ &$4.253 \cdot 10^{2}$ &$-7.021 \cdot 10^{2}$ &$3.935 \cdot 10^{2}$ &$-8.893 \cdot 10^{1}$
\\ \cline{3-9} & & & & & & & & \\
&  &$6.667 \cdot 10^{0}$ &$-4.076 \cdot 10^{2}$ &$6.539 \cdot 10^{2}$ &$-3.501 \cdot 10^{2}$ &$7.250 \cdot 10^{1}$ &$-4.452 \cdot 10^{0}$
& \\

\hline
\end{tabularx}
